HADES RV Programme with HARPS-N at TNG XII. The abundance signature of M dwarf stars with planets

Most of our current knowledge on planet formation is still based on the analysis of main-sequence, solar-type stars. Conversely, detailed chemical studies of large samples of M-dwarf planet hosts are still missing. We develop for the first time a methodology to determine stellar abundances of elements others than iron for M dwarf stars from high-resolution, optical spectra. Our methodology is based on the use of principal component analysis and sparse Bayesian's methods. We made use of a set of M dwarfs orbiting around an FGK primary with known abundances to train our methods. We applied our methods to derive stellar metalliticies and abundances of a large sample of M dwarfs observed within the framework of current radial velocity surveys. We then used a sample of nearby FGK stars to cross-validate our technique by comparing the derived abundance trends in the M dwarf sample with those found on the FGK stars. The metallicity distribution of the different subsamples shows that M dwarfs hosting giant planets show a planet-metallicity correlation as well as a correlation with the stellar mass. M dwarfs hosting low-mass planets do not seem to follow the planet-metallicity correlation. We also found that the frequency of low-mass planets does not depend on the mass of the stellar host. These results seem in agreement with previous works. However, we note that for giant planet hosts our metallicities predict a weaker planet metallicity correlation but a stronger mass-dependency than photometric values. We show, for the first time, that there seems to be no differences in the abundance distribution of elements different from iron between M dwarfs with and without known planets. Our data shows that low-mass stars with planets follow the same metallicity, mass, and abundance trends than their FGK counterparts.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{
 { Basic properties of the stars considered in this work.}
  }\label{parameters_table_full}\\
\hline
 Star & T$_{\rm eff}$ & SpType & [Fe/H]  & M$_{\star}$   & R$_{\star}$   & $\log(g)$ & $\log(L_{\star}/L_{\odot})$ & Age   \\
      &   (K)         &        &  (dex)  & (M$_{\odot}$) & (R$_{\odot}$) &  (cm s$^{\rm -2}$)    &                             & (Gyr) \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
 Star & T$_{\rm eff}$ & SpType & [Fe/H]  & M$_{\star}$   & R$_{\star}$    & $\log(g)$ &  $\log(L_{\star}/L_{\odot})$  & Age   \\
       &   (K)         &        &  (dex)  & (M$_{\odot}$) & (R$_{\odot}$) & (cm s$^{\rm -2}$)    &                            & (Gyr) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
% ---------------------------
% data comes here
% ---------------------------
\hline\noalign{\smallskip}
GJ 2	&	3709	$\pm$	68	&	M1.0	&	-0.14	$\pm$	0.09	&	0.50	$\pm$	0.05	&	0.49	$\pm$	0.05	&	4.76	$\pm$	0.04	&	-1.385	$\pm$	0.087	&	8.28	$\pm$	4.11	\\
Gl 1	&	3478	$\pm$	68	&	M2.5	&	-0.26	$\pm$	0.09	&	0.33	$\pm$	0.07	&	0.33	$\pm$	0.06	&	4.91	$\pm$	0.06	&	-1.833	$\pm$	0.169	&	8.27	$\pm$	4.11	\\
GJ  1002	&	3378	$\pm$	69	&	M4.0	&	-0.25	$\pm$	0.10	&	0.22	$\pm$	0.10	&	0.24	$\pm$	0.09	&	5.01	$\pm$	0.10	&	-2.176	$\pm$	0.344	&				\\
GJ 3014	&	3692	$\pm$	69	&	M1.5	&	-0.19	$\pm$	0.09	&	0.48	$\pm$	0.05	&	0.47	$\pm$	0.05	&	4.79	$\pm$	0.04	&	-1.437	$\pm$	0.090	&	8.22	$\pm$	4.10	\\
Gl 12	&	3387	$\pm$	68	&	M3.0	&	-0.29	$\pm$	0.09	&	0.22	$\pm$	0.10	&	0.24	$\pm$	0.09	&	5.01	$\pm$	0.09	&	-2.180	$\pm$	0.327	&	7.20	$\pm$	4.23	\\
GJ 16	&	3679	$\pm$	68	&	M1.5	&	-0.16	$\pm$	0.09	&	0.48	$\pm$	0.05	&	0.47	$\pm$	0.05	&	4.78	$\pm$	0.04	&	-1.434	$\pm$	0.089	&	8.23	$\pm$	4.10	\\
GJ 15A	&	3610	$\pm$	68	&	M1.0	&	-0.35	$\pm$	0.09	&	0.38	$\pm$	0.05	&	0.38	$\pm$	0.05	&	4.87	$\pm$	0.04	&	-1.659	$\pm$	0.112	&				\\
GJ 15B	&	3386	$\pm$	68	&	M3.0	&	-0.43	$\pm$	0.09	&	0.16	$\pm$	0.10	&	0.19	$\pm$	0.09	&	5.06	$\pm$	0.09	&	-2.387	$\pm$	0.416	&				\\
GJ 1009	&	3662	$\pm$	68	&	M2.0	&	0.01	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.53	$\pm$	0.05	&	4.73	$\pm$	0.04	&	-1.350	$\pm$	0.082	&	8.08	$\pm$	4.13	\\
GJ 21	&	3762	$\pm$	68	&	M0.5	&	-0.11	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.53	$\pm$	0.05	&	4.73	$\pm$	0.04	&	-1.303	$\pm$	0.086	&	8.29	$\pm$	4.07	\\
GJ 26	&	3507	$\pm$	68	&	M2.5	&	-0.15	$\pm$	0.09	&	0.39	$\pm$	0.06	&	0.39	$\pm$	0.06	&	4.85	$\pm$	0.06	&	-1.677	$\pm$	0.132	&	7.95	$\pm$	4.22	\\
GJ 27.1	&	3750	$\pm$	68	&	M1.0	&	-0.09	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.53	$\pm$	0.05	&	4.73	$\pm$	0.04	&	-1.306	$\pm$	0.085	&	8.27	$\pm$	4.08	\\
LHS 1134	&	3304	$\pm$	71	&	M4.0	&	-0.16	$\pm$	0.09	&	0.14	$\pm$	0.14	&	0.16	$\pm$	0.13	&	5.09	$\pm$	0.13	&	-2.551	$\pm$	0.681	&	8.07	$\pm$	4.12	\\
GJ 47	&	3517	$\pm$	68	&	M2.0	&	-0.26	$\pm$	0.09	&	0.36	$\pm$	0.06	&	0.36	$\pm$	0.06	&	4.89	$\pm$	0.05	&	-1.746	$\pm$	0.139	&				\\
GJ 49	&	3711	$\pm$	68	&	M1.5	&	-0.03	$\pm$	0.09	&	0.55	$\pm$	0.05	&	0.53	$\pm$	0.05	&	4.73	$\pm$	0.04	&	-1.318	$\pm$	0.081	&	8.34	$\pm$	4.07	\\
GJ 1030	&	3652	$\pm$	68	&	M2.0	&	-0.06	$\pm$	0.09	&	0.51	$\pm$	0.05	&	0.50	$\pm$	0.05	&	4.76	$\pm$	0.04	&	-1.403	$\pm$	0.086	&	8.49	$\pm$	4.06	\\
Gl 54.1	&	3295	$\pm$	68	&	M4.0	&	-0.24	$\pm$	0.09	&	0.13	$\pm$	0.02	&	0.12	$\pm$	0.13	&	5.14	$\pm$	0.13	&	-2.824	$\pm$	0.914	&				\\
NLTT 4188	&	3810	$\pm$	69	&	M0.5	&	-0.06	$\pm$	0.09	&	0.59	$\pm$	0.06	&	0.57	$\pm$	0.05	&	4.70	$\pm$	0.05	&	-1.213	$\pm$	0.088	&	8.22	$\pm$	4.09	\\
L 707-74	&	3418	$\pm$	68	&	M3.0	&	-0.23	$\pm$	0.09	&	0.28	$\pm$	0.09	&	0.29	$\pm$	0.08	&	4.96	$\pm$	0.08	&	-1.982	$\pm$	0.236	&	7.10	$\pm$	4.26	\\
GJ 70	&	3498	$\pm$	68	&	M2.5	&	-0.21	$\pm$	0.09	&	0.36	$\pm$	0.07	&	0.37	$\pm$	0.06	&	4.88	$\pm$	0.06	&	-1.745	$\pm$	0.145	&	7.86	$\pm$	4.21	\\
GJ 3117	&	3566	$\pm$	68	&	M2.5	&	-0.06	$\pm$	0.09	&	0.47	$\pm$	0.06	&	0.46	$\pm$	0.05	&	4.79	$\pm$	0.05	&	-1.515	$\pm$	0.101	&	8.17	$\pm$	4.15	\\
GJ 83.1	&	3346	$\pm$	69	&	M4.0	&	0.02	$\pm$	0.09	&	0.28	$\pm$	0.12	&	0.29	$\pm$	0.11	&	4.96	$\pm$	0.11	&	-2.023	$\pm$	0.317	&				\\
GJ 3126	&	3491	$\pm$	68	&	M3.0	&	-0.02	$\pm$	0.09	&	0.43	$\pm$	0.07	&	0.43	$\pm$	0.06	&	4.82	$\pm$	0.06	&	-1.613	$\pm$	0.128	&	7.94	$\pm$	4.23	\\
Gl 87	&	3568	$\pm$	68	&	M2.0	&	-0.11	$\pm$	0.09	&	0.45	$\pm$	0.06	&	0.44	$\pm$	0.05	&	4.81	$\pm$	0.05	&	-1.546	$\pm$	0.104	&	8.37	$\pm$	4.02	\\
Gl 105B	&	3289	$\pm$	69	&	M4.0	&	-0.04	$\pm$	0.09	&	0.15	$\pm$	0.14	&	0.18	$\pm$	0.13	&	5.08	$\pm$	0.14	&	-2.478	$\pm$	0.639	&	7.58	$\pm$	4.25	\\
LP 993-115	&	3359	$\pm$	68	&	M3.5	&	0.26	$\pm$	0.10	&	0.39	$\pm$	0.11	&	0.39	$\pm$	0.10	&	4.87	$\pm$	0.10	&	-1.758	$\pm$	0.226	&	7.52	$\pm$	4.22	\\
GJ 3186	&	3768	$\pm$	68	&	M1.0	&	-0.14	$\pm$	0.09	&	0.53	$\pm$	0.05	&	0.52	$\pm$	0.05	&	4.74	$\pm$	0.05	&	-1.313	$\pm$	0.088	&	8.57	$\pm$	4.03	\\
GJ 119A	&	3776	$\pm$	69	&	M1.0	&	-0.08	$\pm$	0.09	&	0.56	$\pm$	0.05	&	0.54	$\pm$	0.05	&	4.72	$\pm$	0.05	&	-1.268	$\pm$	0.086	&	8.55	$\pm$	4.03	\\
GJ 119B	&	3490	$\pm$	68	&	M3.0	&	0.03	$\pm$	0.09	&	0.45	$\pm$	0.07	&	0.44	$\pm$	0.06	&	4.81	$\pm$	0.06	&	-1.581	$\pm$	0.124	&	9.34	$\pm$	3.81	\\
LHS 1481	&	3393	$\pm$	68	&	M2.5	&	-0.37	$\pm$	0.09	&	0.20	$\pm$	0.10	&	0.22	$\pm$	0.09	&	5.03	$\pm$	0.09	&	-2.260	$\pm$	0.353	&	3.04	$\pm$	3.09	\\
LP 771-96	&	3389	$\pm$	68	&	M3.0	&	-0.25	$\pm$	0.09	&	0.24	$\pm$	0.10	&	0.25	$\pm$	0.09	&	5.00	$\pm$	0.09	&	-2.123	$\pm$	0.306	&	7.87	$\pm$	4.23	\\
LHS 1513	&	3413	$\pm$	68	&	M3.5	&	-0.28	$\pm$	0.10	&	0.26	$\pm$	0.09	&	0.27	$\pm$	0.08	&	4.98	$\pm$	0.08	&	-2.056	$\pm$	0.266	&	7.40	$\pm$	4.27	\\
TYC 1795-941-1$^{\dag}$	&	3761	$\pm$	68	&	M0.0	&				&	0.65	$\pm$	0.10	&	0.63	$\pm$	0.10	&	4.65	$\pm$	0.15	&	-1.148	$\pm$	0.141	&				\\
GJ  1057	&	3394	$\pm$	68	&	M4.0	&	-0.09	$\pm$	0.09	&	0.31	$\pm$	0.10	&	0.31	$\pm$	0.09	&	4.94	$\pm$	0.09	&	-1.929	$\pm$	0.240	&				\\
NLTT 10614	&	3719	$\pm$	69	&	M1.0	&	-0.11	$\pm$	0.09	&	0.52	$\pm$	0.05	&	0.51	$\pm$	0.05	&	4.75	$\pm$	0.04	&	-1.355	$\pm$	0.085	&				\\
Gl 145	&	3437	$\pm$	68	&	M3.0	&	-0.18	$\pm$	0.09	&	0.32	$\pm$	0.08	&	0.33	$\pm$	0.07	&	4.92	$\pm$	0.07	&	-1.873	$\pm$	0.198	&	7.65	$\pm$	4.24	\\
TYC 3720-426-1	&	3813	$\pm$	69	&	M0.0	&	0.12	$\pm$	0.09	&	0.66	$\pm$	0.06	&	0.63	$\pm$	0.05	&	4.63	$\pm$	0.05	&	-1.119	$\pm$	0.081	&	9.67	$\pm$	3.78	\\
GJ 150.1B	&	3725	$\pm$	68	&	M1.0	&	-0.12	$\pm$	0.09	&	0.52	$\pm$	0.05	&	0.51	$\pm$	0.05	&	4.75	$\pm$	0.04	&	-1.354	$\pm$	0.086	&	8.33	$\pm$	4.08	\\
GJ  1065	&	3331	$\pm$	69	&	M3.5	&	-0.25	$\pm$	0.09	&	0.15	$\pm$	0.12	&	0.17	$\pm$	0.11	&	5.08	$\pm$	0.11	&	-2.476	$\pm$	0.555	&				\\
GJ 156$^{\dag}$	&	3864	$\pm$	70	&	M0.0	&				&	0.68	$\pm$	0.10	&	0.66	$\pm$	0.11	&	4.63	$\pm$	0.15	&	-1.060	$\pm$	0.148	&				\\
GJ 156.1	&	3746	$\pm$	68	&	M1.5	&	-0.03	$\pm$	0.09	&	0.56	$\pm$	0.05	&	0.55	$\pm$	0.05	&	4.71	$\pm$	0.04	&	-1.277	$\pm$	0.082	&	8.90	$\pm$	3.95	\\
GJ 162	&	3759	$\pm$	68	&	M0.5	&	-0.19	$\pm$	0.09	&	0.51	$\pm$	0.05	&	0.50	$\pm$	0.05	&	4.76	$\pm$	0.04	&	-1.354	$\pm$	0.090	&	8.32	$\pm$	4.07	\\
GJ  1068	&	3294	$\pm$	67	&	M3.5	&	-0.37	$\pm$	0.09	&	0.12	$\pm$	0.02	&	0.07	$\pm$	0.12	&	5.18	$\pm$	0.13	&	-3.255	$\pm$	1.493	&				\\
Gl 166C	&	3331	$\pm$	67	&	M4.5	&	0.11	$\pm$	0.09	&	0.29	$\pm$	0.12	&	0.30	$\pm$	0.11	&	4.96	$\pm$	0.11	&	-2.005	$\pm$	0.317	&	1.79	$\pm$	2.13	\\
GJ 169$^{\dag}$	&	3901	$\pm$	71	&	M0.0	&				&	0.68	$\pm$	0.10	&	0.66	$\pm$	0.11	&	4.63	$\pm$	0.15	&	-1.044	$\pm$	0.148	&				\\
GJ 173	&	3610	$\pm$	68	&	M2.0	&	-0.15	$\pm$	0.09	&	0.46	$\pm$	0.05	&	0.45	$\pm$	0.05	&	4.80	$\pm$	0.04	&	-1.513	$\pm$	0.096	&	8.08	$\pm$	4.15	\\
Gl 176	&	3612	$\pm$	68	&	M2.0	&	0.04	$\pm$	0.09	&	0.53	$\pm$	0.05	&	0.52	$\pm$	0.05	&	4.74	$\pm$	0.04	&	-1.393	$\pm$	0.085	&	8.00	$\pm$	4.15	\\
GJ 179	&	3381	$\pm$	68	&	M3.5	&	0.05	$\pm$	0.09	&	0.34	$\pm$	0.10	&	0.35	$\pm$	0.09	&	4.91	$\pm$	0.09	&	-1.851	$\pm$	0.230	&	7.78	$\pm$	4.20	\\
GJ 180	&	3536	$\pm$	68	&	M2.0	&	-0.17	$\pm$	0.09	&	0.41	$\pm$	0.06	&	0.40	$\pm$	0.05	&	4.84	$\pm$	0.05	&	-1.640	$\pm$	0.120	&	7.84	$\pm$	4.25	\\
GJ 1074	&	3779	$\pm$	69	&	M0.5	&	-0.13	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.53	$\pm$	0.05	&	4.73	$\pm$	0.05	&	-1.292	$\pm$	0.089	&	8.37	$\pm$	4.06	\\
LHS 1723	&	3268	$\pm$	70	&	M4.0	&	-0.19	$\pm$	0.09	&	0.15	$\pm$	0.02	&	0.09	$\pm$	0.14	&	5.17	$\pm$	0.15	&	-3.128	$\pm$	1.466	&				\\
LHS 1731	&	3401	$\pm$	68	&	M3.0	&	-0.22	$\pm$	0.09	&	0.26	$\pm$	0.09	&	0.28	$\pm$	0.08	&	4.97	$\pm$	0.09	&	-2.035	$\pm$	0.265	&	7.59	$\pm$	4.24	\\
GJ 184	&	3744	$\pm$	69	&	M0.5	&	-0.10	$\pm$	0.09	&	0.53	$\pm$	0.05	&	0.52	$\pm$	0.05	&	4.74	$\pm$	0.04	&	-1.319	$\pm$	0.085	&	8.48	$\pm$	4.03	\\
Gl 191	&	3571	$\pm$	68	&	M0.0	&	-0.40	$\pm$	0.09	&	0.34	$\pm$	0.06	&	0.34	$\pm$	0.05	&	4.90	$\pm$	0.05	&	-1.764	$\pm$	0.130	&				\\
Gl 203	&	3325	$\pm$	69	&	M3.5	&	-0.22	$\pm$	0.09	&	0.15	$\pm$	0.13	&	0.18	$\pm$	0.11	&	5.08	$\pm$	0.12	&	-2.474	$\pm$	0.565	&	7.36	$\pm$	4.21	\\
Gl 205	&	3799	$\pm$	68	&	M1.5	&	0.00	$\pm$	0.09	&	0.60	$\pm$	0.06	&	0.58	$\pm$	0.05	&	4.68	$\pm$	0.05	&	-1.196	$\pm$	0.084	&	8.48	$\pm$	4.03	\\
GJ 3352	&	3822	$\pm$	69	&	M0.5	&	-0.13	$\pm$	0.09	&	0.57	$\pm$	0.06	&	0.55	$\pm$	0.06	&	4.71	$\pm$	0.05	&	-1.234	$\pm$	0.093	&	8.52	$\pm$	4.03	\\
GJ 3356	&	3394	$\pm$	68	&	M3.5	&	-0.01	$\pm$	0.09	&	0.34	$\pm$	0.10	&	0.34	$\pm$	0.09	&	4.91	$\pm$	0.09	&	-1.857	$\pm$	0.222	&	7.80	$\pm$	4.21	\\
GJ 208	&	3860	$\pm$	70	&	M0.0	&	0.05	$\pm$	0.09	&	0.66	$\pm$	0.07	&	0.64	$\pm$	0.06	&	4.63	$\pm$	0.06	&	-1.088	$\pm$	0.091	&	9.38	$\pm$	3.84	\\
Gl 213	&	3264	$\pm$	69	&	M4.0	&	-0.10	$\pm$	0.09	&	0.19	$\pm$	0.04	&	0.11	$\pm$	0.14	&	5.15	$\pm$	0.15	&	-2.919	$\pm$	1.141	&	7.14	$\pm$	4.00	\\
Gl 229	&	3782	$\pm$	68	&	M1.0	&	-0.06	$\pm$	0.09	&	0.57	$\pm$	0.05	&	0.55	$\pm$	0.05	&	4.71	$\pm$	0.05	&	-1.249	$\pm$	0.085	&	8.34	$\pm$	4.07	\\
TYC 3379-1077-1	&	3921	$\pm$	71	&	K7.5	&	-0.02	$\pm$	0.09	&	0.69	$\pm$	0.08	&	0.67	$\pm$	0.08	&	4.60	$\pm$	0.07	&	-1.023	$\pm$	0.108	&	9.12	$\pm$	3.90	\\
TYC 743-1836-1	&	3909	$\pm$	70	&	M0.0	&	-0.09	$\pm$	0.09	&	0.65	$\pm$	0.08	&	0.63	$\pm$	0.08	&	4.64	$\pm$	0.07	&	-1.076	$\pm$	0.108	&	8.80	$\pm$	3.96	\\
HIP 31293	&	3450	$\pm$	68	&	M3.0	&	-0.07	$\pm$	0.09	&	0.38	$\pm$	0.08	&	0.38	$\pm$	0.07	&	4.87	$\pm$	0.07	&	-1.742	$\pm$	0.165	&	8.03	$\pm$	4.15	\\
HIP 31292	&	3450	$\pm$	68	&	M3.0	&	-0.07	$\pm$	0.09	&	0.38	$\pm$	0.08	&	0.38	$\pm$	0.07	&	4.87	$\pm$	0.07	&	-1.742	$\pm$	0.165	&	7.46	$\pm$	4.26	\\
G 108-21	&	3421	$\pm$	68	&	M3.5	&	0.09	$\pm$	0.09	&	0.41	$\pm$	0.09	&	0.41	$\pm$	0.08	&	4.85	$\pm$	0.08	&	-1.696	$\pm$	0.171	&	7.96	$\pm$	4.15	\\
Gl 250B	&	3566	$\pm$	68	&	M2.5	&	-0.11	$\pm$	0.09	&	0.45	$\pm$	0.06	&	0.44	$\pm$	0.05	&	4.81	$\pm$	0.05	&	-1.549	$\pm$	0.104	&	7.94	$\pm$	4.25	\\
GJ 272	&	3773	$\pm$	68	&	M1.0	&	-0.12	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.53	$\pm$	0.05	&	4.73	$\pm$	0.05	&	-1.295	$\pm$	0.087	&	8.32	$\pm$	4.06	\\
Gl 273	&	3315	$\pm$	69	&	M4.0	&	-0.04	$\pm$	0.09	&	0.20	$\pm$	0.13	&	0.22	$\pm$	0.12	&	5.03	$\pm$	0.12	&	-2.274	$\pm$	0.465	&	7.75	$\pm$	4.22	\\
GJ 1097	&	3423	$\pm$	68	&	M3.0	&	-0.01	$\pm$	0.09	&	0.37	$\pm$	0.09	&	0.37	$\pm$	0.08	&	4.88	$\pm$	0.08	&	-1.767	$\pm$	0.184	&	7.92	$\pm$	4.16	\\
StKM 1-650	&	3897	$\pm$	70	&	M0.0	&	-0.10	$\pm$	0.09	&	0.63	$\pm$	0.08	&	0.62	$\pm$	0.07	&	4.65	$\pm$	0.07	&	-1.101	$\pm$	0.105	&	8.88	$\pm$	3.94	\\
LHS 1935	&	3403	$\pm$	68	&	M3.0	&	-0.19	$\pm$	0.09	&	0.28	$\pm$	0.09	&	0.29	$\pm$	0.08	&	4.96	$\pm$	0.09	&	-1.996	$\pm$	0.253	&	7.59	$\pm$	4.26	\\
Gl 285$^{\dag}$	&	3481	$\pm$	67	&	M4.0	&				&	0.30	$\pm$	0.06	&	0.30	$\pm$	0.06	&	4.94	$\pm$	0.18	&	-1.926	$\pm$	0.177	&				\\
Gl 299$^{\dag}$	&	3245	$\pm$	68	&	M4.0	&	-0.43	$\pm$	0.09	&	0.13	$\pm$	0.02	&	0.17	$\pm$	0.03	&	5.09	$\pm$	0.15	&	-2.542	$\pm$	0.158	&				\\
Gl 300	&	3315	$\pm$	69	&	M4.0	&	0.06	$\pm$	0.09	&	0.24	$\pm$	0.13	&	0.26	$\pm$	0.12	&	5.00	$\pm$	0.12	&	-2.146	$\pm$	0.403	&	6.91	$\pm$	4.22	\\
GJ  2066	&	3559	$\pm$	68	&	M2.0	&	-0.10	$\pm$	0.09	&	0.45	$\pm$	0.06	&	0.44	$\pm$	0.05	&	4.81	$\pm$	0.05	&	-1.552	$\pm$	0.105	&	7.99	$\pm$	4.24	\\
GJ 317	&	3398	$\pm$	68	&	M3.5	&	0.18	$\pm$	0.09	&	0.41	$\pm$	0.09	&	0.41	$\pm$	0.09	&	4.84	$\pm$	0.09	&	-1.694	$\pm$	0.183	&	8.15	$\pm$	4.10	\\
NLTT 21156	&	3623	$\pm$	68	&	M2.0	&	-0.04	$\pm$	0.09	&	0.50	$\pm$	0.05	&	0.49	$\pm$	0.05	&	4.76	$\pm$	0.04	&	-1.426	$\pm$	0.088	&				\\
GJ  1123	&	3349	$\pm$	70	&	M4.0	&	0.07	$\pm$	0.09	&	0.30	$\pm$	0.12	&	0.31	$\pm$	0.10	&	4.94	$\pm$	0.11	&	-1.958	$\pm$	0.294	&				\\
Gl 341	&	3798	$\pm$	69	&	M0.5	&	-0.16	$\pm$	0.09	&	0.54	$\pm$	0.06	&	0.53	$\pm$	0.05	&	4.73	$\pm$	0.05	&	-1.284	$\pm$	0.092	&	8.29	$\pm$	4.07	\\
GJ  1125	&	3391	$\pm$	68	&	M3.5	&	-0.11	$\pm$	0.09	&	0.29	$\pm$	0.10	&	0.30	$\pm$	0.09	&	4.95	$\pm$	0.09	&	-1.961	$\pm$	0.252	&	7.71	$\pm$	4.25	\\
Gl 357	&	3461	$\pm$	68	&	M2.5	&	-0.14	$\pm$	0.09	&	0.36	$\pm$	0.08	&	0.36	$\pm$	0.07	&	4.89	$\pm$	0.07	&	-1.773	$\pm$	0.165	&	7.81	$\pm$	4.25	\\
Gl 358	&	3423	$\pm$	68	&	M3.0	&	0.10	$\pm$	0.09	&	0.41	$\pm$	0.09	&	0.41	$\pm$	0.08	&	4.84	$\pm$	0.08	&	-1.683	$\pm$	0.167	&	8.19	$\pm$	4.14	\\
GJ 361	&	3619	$\pm$	68	&	M2.0	&	-0.13	$\pm$	0.09	&	0.47	$\pm$	0.05	&	0.46	$\pm$	0.05	&	4.79	$\pm$	0.04	&	-1.488	$\pm$	0.094	&	8.04	$\pm$	4.15	\\
Gl 367	&	3558	$\pm$	68	&	M2.5	&	-0.07	$\pm$	0.09	&	0.46	$\pm$	0.06	&	0.45	$\pm$	0.05	&	4.80	$\pm$	0.05	&	-1.533	$\pm$	0.103	&	8.26	$\pm$	4.09	\\
GJ  1129	&	3345	$\pm$	69	&	M4.0	&	-0.06	$\pm$	0.09	&	0.25	$\pm$	0.12	&	0.26	$\pm$	0.11	&	4.99	$\pm$	0.11	&	-2.117	$\pm$	0.353	&	7.54	$\pm$	4.24	\\
Gl 382	&	3660	$\pm$	68	&	M2.0	&	0.02	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.53	$\pm$	0.05	&	4.73	$\pm$	0.04	&	-1.348	$\pm$	0.081	&	8.14	$\pm$	4.13	\\
Gl 388	&	3427	$\pm$	68	&	M3.5	&	0.11	$\pm$	0.10	&	0.42	$\pm$	0.09	&	0.42	$\pm$	0.08	&	4.83	$\pm$	0.08	&	-1.665	$\pm$	0.164	&	8.03	$\pm$	4.13	\\
GJ 390	&	3713	$\pm$	68	&	M1.5	&	-0.06	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.52	$\pm$	0.05	&	4.74	$\pm$	0.04	&	-1.332	$\pm$	0.083	&	8.33	$\pm$	4.08	\\
Gl 393	&	3549	$\pm$	68	&	M2.0	&	-0.14	$\pm$	0.09	&	0.43	$\pm$	0.06	&	0.42	$\pm$	0.05	&	4.83	$\pm$	0.05	&	-1.595	$\pm$	0.112	&	7.90	$\pm$	4.25	\\
GJ 399	&	3542	$\pm$	68	&	M2.5	&	-0.05	$\pm$	0.09	&	0.46	$\pm$	0.06	&	0.45	$\pm$	0.05	&	4.80	$\pm$	0.05	&	-1.545	$\pm$	0.107	&	8.12	$\pm$	4.22	\\
LHS 288$^{\dag}$	&	3297	$\pm$	68	&	M4.0	&				&	0.10	$\pm$	0.01	&	0.14	$\pm$	0.02	&	5.10	$\pm$	0.16	&	-2.683	$\pm$	0.129	&				\\
Gl 402	&	3344	$\pm$	69	&	M3.5	&	-0.07	$\pm$	0.09	&	0.24	$\pm$	0.12	&	0.26	$\pm$	0.11	&	5.00	$\pm$	0.11	&	-2.132	$\pm$	0.360	&	6.89	$\pm$	4.17	\\
Gl 406	&	3419	$\pm$	70	&	M4.0	&	0.23	$\pm$	0.10	&	0.46	$\pm$	0.09	&	0.45	$\pm$	0.08	&	4.80	$\pm$	0.08	&	-1.601	$\pm$	0.160	&				\\
GJ 408	&	3461	$\pm$	68	&	M2.5	&	-0.21	$\pm$	0.09	&	0.33	$\pm$	0.08	&	0.34	$\pm$	0.07	&	4.91	$\pm$	0.07	&	-1.833	$\pm$	0.177	&	7.86	$\pm$	4.23	\\
GJ 410	&	3839	$\pm$	70	&	M0.0	&	-0.05	$\pm$	0.10	&	0.61	$\pm$	0.06	&	0.59	$\pm$	0.06	&	4.68	$\pm$	0.06	&	-1.168	$\pm$	0.095	&	8.30	$\pm$	4.07	\\
GJ 411	&	3517	$\pm$	68	&	M2.0	&	-0.28	$\pm$	0.09	&	0.35	$\pm$	0.06	&	0.36	$\pm$	0.06	&	4.89	$\pm$	0.05	&	-1.762	$\pm$	0.142	&	7.91	$\pm$	4.20	\\
GJ 412A	&	3634	$\pm$	68	&	M0.5	&	-0.37	$\pm$	0.09	&	0.38	$\pm$	0.05	&	0.38	$\pm$	0.05	&	4.87	$\pm$	0.04	&	-1.640	$\pm$	0.109	&				\\
Gl 413.1	&	3574	$\pm$	68	&	M2.0	&	-0.10	$\pm$	0.09	&	0.46	$\pm$	0.05	&	0.45	$\pm$	0.05	&	4.80	$\pm$	0.05	&	-1.530	$\pm$	0.101	&	8.00	$\pm$	4.25	\\
GJ 414B	&	3668	$\pm$	68	&	M2.0	&	-0.07	$\pm$	0.09	&	0.51	$\pm$	0.05	&	0.50	$\pm$	0.05	&	4.75	$\pm$	0.04	&	-1.391	$\pm$	0.085	&	8.51	$\pm$	4.04	\\
GJ 3649	&	3706	$\pm$	68	&	M1.5	&	-0.11	$\pm$	0.09	&	0.51	$\pm$	0.05	&	0.50	$\pm$	0.05	&	4.76	$\pm$	0.04	&	-1.371	$\pm$	0.085	&	8.10	$\pm$	4.14	\\
Gl 433	&	3625	$\pm$	68	&	M2.0	&	-0.15	$\pm$	0.09	&	0.46	$\pm$	0.05	&	0.46	$\pm$	0.05	&	4.80	$\pm$	0.04	&	-1.494	$\pm$	0.094	&	8.05	$\pm$	4.14	\\
GJ 436	&	3489	$\pm$	68	&	M3.0	&	-0.06	$\pm$	0.09	&	0.41	$\pm$	0.07	&	0.41	$\pm$	0.06	&	4.84	$\pm$	0.06	&	-1.647	$\pm$	0.134	&	7.94	$\pm$	4.21	\\
Gl 438	&	3645	$\pm$	68	&	M1.0	&	-0.25	$\pm$	0.09	&	0.43	$\pm$	0.05	&	0.43	$\pm$	0.05	&	4.82	$\pm$	0.04	&	-1.536	$\pm$	0.098	&	7.80	$\pm$	4.27	\\
Gl 447$^{\dag}$	&	3279	$\pm$	69	&	M4.0	&	-0.20	$\pm$	0.09	&	0.16	$\pm$	0.02	&	0.19	$\pm$	0.03	&	5.07	$\pm$	0.14	&	-2.427	$\pm$	0.142	&				\\
GJ 450	&	3649	$\pm$	68	&	M1.5	&	-0.22	$\pm$	0.09	&	0.45	$\pm$	0.05	&	0.44	$\pm$	0.05	&	4.81	$\pm$	0.04	&	-1.511	$\pm$	0.095	&	7.90	$\pm$	4.22	\\
GJ 3708	&	3444	$\pm$	68	&	M3.0	&	-0.11	$\pm$	0.09	&	0.35	$\pm$	0.08	&	0.36	$\pm$	0.07	&	4.89	$\pm$	0.07	&	-1.791	$\pm$	0.177	&	7.82	$\pm$	4.24	\\
GJ 9404	&	3891	$\pm$	70	&	M0.5	&	-0.13	$\pm$	0.09	&	0.62	$\pm$	0.07	&	0.60	$\pm$	0.07	&	4.67	$\pm$	0.07	&	-1.127	$\pm$	0.106	&	8.85	$\pm$	3.94	\\
Gl 465	&	3408	$\pm$	68	&	M2.5	&	-0.25	$\pm$	0.09	&	0.26	$\pm$	0.09	&	0.27	$\pm$	0.08	&	4.97	$\pm$	0.08	&	-2.041	$\pm$	0.262	&	7.72	$\pm$	4.26	\\
GJ 476	&	3486	$\pm$	68	&	M3.0	&	-0.10	$\pm$	0.09	&	0.40	$\pm$	0.07	&	0.40	$\pm$	0.06	&	4.85	$\pm$	0.06	&	-1.682	$\pm$	0.140	&	8.53	$\pm$	3.98	\\
Gl 479	&	3496	$\pm$	68	&	M3.0	&	0.03	$\pm$	0.09	&	0.45	$\pm$	0.07	&	0.45	$\pm$	0.06	&	4.80	$\pm$	0.06	&	-1.569	$\pm$	0.121	&	7.89	$\pm$	4.19	\\
LHS 337$^{\dag}$	&	3257	$\pm$	67	&	M4.0	&	-0.31	$\pm$	0.09	&	0.14	$\pm$	0.02	&	0.18	$\pm$	0.03	&	5.08	$\pm$	0.15	&	-2.486	$\pm$	0.149	&				\\
Gl 480.1	&	3353	$\pm$	68	&	M3.0	&	-0.30	$\pm$	0.09	&	0.17	$\pm$	0.11	&	0.19	$\pm$	0.10	&	5.06	$\pm$	0.10	&	-2.393	$\pm$	0.467	&	0.65	$\pm$	0.09	\\
Gl 486	&	3309	$\pm$	69	&	M4.0	&	-0.01	$\pm$	0.09	&	0.20	$\pm$	0.13	&	0.22	$\pm$	0.12	&	5.03	$\pm$	0.13	&	-2.277	$\pm$	0.475	&	7.84	$\pm$	4.19	\\
GJ 488	&	3925	$\pm$	66	&	M0.0	&	-0.03	$\pm$	0.10	&	0.69	$\pm$	0.08	&	0.67	$\pm$	0.08	&	4.60	$\pm$	0.07	&	-1.021	$\pm$	0.105	&	9.70	$\pm$	3.78	\\
GJ 494$^{\dag}$	&	3721	$\pm$	71	&	M1.5	&				&	0.58	$\pm$	0.09	&	0.57	$\pm$	0.09	&	4.70	$\pm$	0.15	&	-1.253	$\pm$	0.141	&				\\
GJ 9440	&	3719	$\pm$	68	&	M1.5	&	-0.11	$\pm$	0.09	&	0.52	$\pm$	0.05	&	0.51	$\pm$	0.05	&	4.75	$\pm$	0.04	&	-1.355	$\pm$	0.085	&	8.45	$\pm$	4.03	\\
Gl 514	&	3730	$\pm$	68	&	M1.0	&	-0.14	$\pm$	0.09	&	0.51	$\pm$	0.05	&	0.50	$\pm$	0.05	&	4.76	$\pm$	0.04	&	-1.360	$\pm$	0.087	&	8.25	$\pm$	4.11	\\
GJ 521A	&	3609	$\pm$	68	&	M1.5	&	-0.12	$\pm$	0.09	&	0.47	$\pm$	0.05	&	0.46	$\pm$	0.05	&	4.79	$\pm$	0.04	&	-1.495	$\pm$	0.095	&	8.75	$\pm$	3.98	\\
Gl 526	&	3604	$\pm$	68	&	M2.0	&	-0.09	$\pm$	0.09	&	0.48	$\pm$	0.05	&	0.47	$\pm$	0.05	&	4.79	$\pm$	0.04	&	-1.481	$\pm$	0.094	&	8.39	$\pm$	4.04	\\
GJ 3804	&	3342	$\pm$	69	&	M3.5	&	-0.02	$\pm$	0.09	&	0.26	$\pm$	0.12	&	0.27	$\pm$	0.11	&	4.98	$\pm$	0.11	&	-2.087	$\pm$	0.343	&	7.89	$\pm$	4.19	\\
Gl 536	&	3679	$\pm$	68	&	M1.5	&	-0.08	$\pm$	0.09	&	0.51	$\pm$	0.05	&	0.50	$\pm$	0.05	&	4.75	$\pm$	0.04	&	-1.384	$\pm$	0.085	&	8.46	$\pm$	4.06	\\
GJ 3822	&	3832	$\pm$	69	&	M0.5	&	-0.12	$\pm$	0.09	&	0.58	$\pm$	0.06	&	0.56	$\pm$	0.06	&	4.70	$\pm$	0.05	&	-1.215	$\pm$	0.094	&	8.50	$\pm$	4.03	\\
GJ 548A	&	3908	$\pm$	70	&	M0.0	&	-0.10	$\pm$	0.09	&	0.64	$\pm$	0.08	&	0.63	$\pm$	0.07	&	4.64	$\pm$	0.07	&	-1.083	$\pm$	0.108	&	8.95	$\pm$	3.92	\\
GJ 552	&	3603	$\pm$	68	&	M2.0	&	-0.11	$\pm$	0.09	&	0.47	$\pm$	0.05	&	0.46	$\pm$	0.05	&	4.79	$\pm$	0.04	&	-1.497	$\pm$	0.095	&	8.25	$\pm$	4.05	\\
Gl 551	&	3306	$\pm$	67	&	M4.5	&	-0.04	$\pm$	0.09	&	0.19	$\pm$	0.13	&	0.21	$\pm$	0.12	&	5.05	$\pm$	0.12	&	-2.338	$\pm$	0.499	&				\\
GJ 553.1	&	3352	$\pm$	69	&	M3.5	&	-0.08	$\pm$	0.09	&	0.25	$\pm$	0.11	&	0.26	$\pm$	0.10	&	4.99	$\pm$	0.11	&	-2.101	$\pm$	0.337	&	7.87	$\pm$	4.21	\\
Gl 555	&	3327	$\pm$	69	&	M4.0	&	0.10	$\pm$	0.09	&	0.28	$\pm$	0.13	&	0.29	$\pm$	0.11	&	4.97	$\pm$	0.12	&	-2.035	$\pm$	0.340	&	7.49	$\pm$	4.23	\\
GJ 9492	&	3504	$\pm$	68	&	M2.0	&	-0.27	$\pm$	0.09	&	0.35	$\pm$	0.07	&	0.35	$\pm$	0.06	&	4.90	$\pm$	0.06	&	-1.782	$\pm$	0.150	&	7.95	$\pm$	4.19	\\
Gl 569A	&	3596	$\pm$	68	&	M2.0	&	-0.03	$\pm$	0.09	&	0.49	$\pm$	0.05	&	0.48	$\pm$	0.05	&	4.77	$\pm$	0.05	&	-1.454	$\pm$	0.092	&	8.04	$\pm$	4.19	\\
GJ 570B	&	3754	$\pm$	69	&	M1.0	&	0.08	$\pm$	0.10	&	0.61	$\pm$	0.05	&	0.59	$\pm$	0.05	&	4.67	$\pm$	0.05	&	-1.209	$\pm$	0.081	&	8.53	$\pm$	4.04	\\
Gl 581	&	3417	$\pm$	68	&	M3.0	&	-0.18	$\pm$	0.09	&	0.30	$\pm$	0.09	&	0.31	$\pm$	0.08	&	4.94	$\pm$	0.08	&	-1.935	$\pm$	0.225	&	7.68	$\pm$	4.28	\\
Gl 588	&	3525	$\pm$	68	&	M3.0	&	0.10	$\pm$	0.09	&	0.50	$\pm$	0.06	&	0.49	$\pm$	0.06	&	4.76	$\pm$	0.05	&	-1.475	$\pm$	0.103	&	8.11	$\pm$	4.23	\\
GJ 606	&	3662	$\pm$	68	&	M1.5	&	-0.15	$\pm$	0.09	&	0.48	$\pm$	0.05	&	0.47	$\pm$	0.05	&	4.78	$\pm$	0.04	&	-1.448	$\pm$	0.090	&	8.07	$\pm$	4.11	\\
GJ 3942	&	3860	$\pm$	69	&	M0.0	&	-0.08	$\pm$	0.09	&	0.61	$\pm$	0.07	&	0.60	$\pm$	0.06	&	4.67	$\pm$	0.06	&	-1.152	$\pm$	0.096	&	8.37	$\pm$	4.05	\\
Gl 618A	&	3455	$\pm$	68	&	M3.0	&	-0.08	$\pm$	0.09	&	0.38	$\pm$	0.08	&	0.38	$\pm$	0.07	&	4.87	$\pm$	0.07	&	-1.739	$\pm$	0.162	&	7.84	$\pm$	4.19	\\
GJ 625	&	3512	$\pm$	68	&	M2.0	&	-0.40	$\pm$	0.09	&	0.30	$\pm$	0.06	&	0.31	$\pm$	0.06	&	4.94	$\pm$	0.06	&	-1.883	$\pm$	0.164	&				\\
Gl 628	&	3336	$\pm$	69	&	M3.5	&	-0.02	$\pm$	0.09	&	0.25	$\pm$	0.12	&	0.26	$\pm$	0.11	&	4.99	$\pm$	0.11	&	-2.120	$\pm$	0.364	&	7.76	$\pm$	4.21	\\
Gl 643	&	3306	$\pm$	68	&	M3.5	&	-0.23	$\pm$	0.09	&	0.11	$\pm$	0.13	&	0.14	$\pm$	0.12	&	5.11	$\pm$	0.13	&	-2.666	$\pm$	0.743	&	5.93	$\pm$	3.80	\\
GJ 649	&	3735	$\pm$	68	&	M1.0	&	-0.14	$\pm$	0.09	&	0.52	$\pm$	0.05	&	0.50	$\pm$	0.05	&	4.75	$\pm$	0.04	&	-1.353	$\pm$	0.087	&	8.30	$\pm$	4.09	\\
GJ 3997	&	3761	$\pm$	69	&	M0.0	&	-0.25	$\pm$	0.09	&	0.49	$\pm$	0.05	&	0.48	$\pm$	0.05	&	4.78	$\pm$	0.04	&	-1.388	$\pm$	0.094	&	7.99	$\pm$	4.15	\\
GJ 3998	&	3726	$\pm$	68	&	M1.0	&	-0.13	$\pm$	0.09	&	0.52	$\pm$	0.05	&	0.50	$\pm$	0.05	&	4.75	$\pm$	0.04	&	-1.358	$\pm$	0.086	&	8.38	$\pm$	4.06	\\
GJ 2128	&	3522	$\pm$	68	&	M2.5	&	-0.26	$\pm$	0.09	&	0.36	$\pm$	0.06	&	0.37	$\pm$	0.06	&	4.88	$\pm$	0.05	&	-1.735	$\pm$	0.136	&	7.73	$\pm$	4.25	\\
GJ 667C	&	3693	$\pm$	68	&	M1.0	&	0.06	$\pm$	0.10	&	0.57	$\pm$	0.05	&	0.56	$\pm$	0.05	&	4.70	$\pm$	0.04	&	-1.288	$\pm$	0.082	&				\\
GJ 671	&	3442	$\pm$	68	&	M2.5	&	-0.24	$\pm$	0.09	&	0.30	$\pm$	0.08	&	0.31	$\pm$	0.07	&	4.94	$\pm$	0.07	&	-1.914	$\pm$	0.204	&	7.86	$\pm$	4.20	\\
Gl 674	&	3462	$\pm$	68	&	M2.5	&	-0.16	$\pm$	0.09	&	0.35	$\pm$	0.07	&	0.36	$\pm$	0.07	&	4.89	$\pm$	0.07	&	-1.785	$\pm$	0.166	&	7.68	$\pm$	4.23	\\
Gl 678.1A	&	3831	$\pm$	69	&	M0.0	&	-0.11	$\pm$	0.09	&	0.58	$\pm$	0.06	&	0.56	$\pm$	0.06	&	4.70	$\pm$	0.05	&	-1.211	$\pm$	0.093	&	8.10	$\pm$	4.11	\\
Gl 680	&	3578	$\pm$	68	&	M2.0	&	-0.15	$\pm$	0.09	&	0.44	$\pm$	0.05	&	0.43	$\pm$	0.05	&	4.82	$\pm$	0.05	&	-1.559	$\pm$	0.104	&	8.09	$\pm$	4.19	\\
GJ 685	&	3813	$\pm$	69	&	M0.5	&	-0.12	$\pm$	0.09	&	0.56	$\pm$	0.06	&	0.55	$\pm$	0.05	&	4.71	$\pm$	0.05	&	-1.241	$\pm$	0.091	&	8.40	$\pm$	4.06	\\
GJ 687	&	3390	$\pm$	68	&	M3.5	&	-0.06	$\pm$	0.09	&	0.31	$\pm$	0.10	&	0.32	$\pm$	0.09	&	4.93	$\pm$	0.09	&	-1.918	$\pm$	0.241	&	8.21	$\pm$	4.13	\\
Gl 682	&	3349	$\pm$	69	&	M4.0	&	0.05	$\pm$	0.09	&	0.29	$\pm$	0.12	&	0.30	$\pm$	0.10	&	4.95	$\pm$	0.11	&	-1.979	$\pm$	0.298	&	6.40	$\pm$	4.30	\\
Gl 686	&	3656	$\pm$	68	&	M1.0	&	-0.32	$\pm$	0.09	&	0.41	$\pm$	0.05	&	0.41	$\pm$	0.05	&	4.84	$\pm$	0.04	&	-1.572	$\pm$	0.102	&	7.97	$\pm$	4.18	\\
GJ 694.2	&	3848	$\pm$	69	&	M0.5	&	-0.19	$\pm$	0.09	&	0.56	$\pm$	0.06	&	0.55	$\pm$	0.06	&	4.72	$\pm$	0.06	&	-1.228	$\pm$	0.100	&	8.49	$\pm$	4.04	\\
Gl 693	&	3391	$\pm$	68	&	M3.0	&	-0.18	$\pm$	0.09	&	0.27	$\pm$	0.10	&	0.28	$\pm$	0.09	&	4.97	$\pm$	0.09	&	-2.032	$\pm$	0.273	&	7.60	$\pm$	4.25	\\
Gl 699$^{\dag}$	&	3260	$\pm$	68	&	M3.5	&	-0.37	$\pm$	0.10	&	0.15	$\pm$	0.02	&	0.18	$\pm$	0.03	&	5.08	$\pm$	0.15	&	-2.484	$\pm$	0.149	&				\\
Gl 701	&	3683	$\pm$	68	&	M1.0	&	-0.18	$\pm$	0.09	&	0.48	$\pm$	0.05	&	0.47	$\pm$	0.05	&	4.79	$\pm$	0.04	&	-1.441	$\pm$	0.090	&	7.90	$\pm$	4.17	\\
GJ  1224	&	3371	$\pm$	66	&	M4.0	&	-0.01	$\pm$	0.09	&	0.31	$\pm$	0.10	&	0.31	$\pm$	0.09	&	4.94	$\pm$	0.09	&	-1.941	$\pm$	0.255	&				\\
GJ 4057	&	3876	$\pm$	69	&	M0.0	&	-0.19	$\pm$	0.09	&	0.58	$\pm$	0.07	&	0.57	$\pm$	0.07	&	4.70	$\pm$	0.06	&	-1.184	$\pm$	0.105	&	8.51	$\pm$	4.03	\\
GJ 720A	&	3837	$\pm$	69	&	M0.5	&	-0.11	$\pm$	0.09	&	0.58	$\pm$	0.06	&	0.57	$\pm$	0.06	&	4.70	$\pm$	0.05	&	-1.202	$\pm$	0.094	&	8.85	$\pm$	3.95	\\
G 141-29	&	3417	$\pm$	68	&	M4.0	&	0.07	$\pm$	0.09	&	0.39	$\pm$	0.09	&	0.39	$\pm$	0.08	&	4.86	$\pm$	0.08	&	-1.722	$\pm$	0.178	&				\\
GJ 725A	&	3374	$\pm$	68	&	M3.0	&	-0.25	$\pm$	0.09	&	0.22	$\pm$	0.10	&	0.23	$\pm$	0.09	&	5.01	$\pm$	0.10	&	-2.195	$\pm$	0.348	&	7.98	$\pm$	4.20	\\
GJ 725B	&	3291	$\pm$	69	&	M3.5	&	-0.27	$\pm$	0.09	&	0.23	$\pm$	0.05	&	0.10	$\pm$	0.13	&	5.15	$\pm$	0.13	&	-2.962	$\pm$	1.099	&	7.86	$\pm$	4.20	\\
Gl 729	&	3364	$\pm$	67	&	M3.5	&	0.05	$\pm$	0.10	&	0.32	$\pm$	0.11	&	0.32	$\pm$	0.10	&	4.93	$\pm$	0.10	&	-1.917	$\pm$	0.261	&				\\
GJ 731	&	3845	$\pm$	69	&	M0.0	&	-0.16	$\pm$	0.09	&	0.57	$\pm$	0.06	&	0.56	$\pm$	0.06	&	4.71	$\pm$	0.06	&	-1.216	$\pm$	0.098	&	8.28	$\pm$	4.09	\\
GJ 740	&	3840	$\pm$	69	&	M0.5	&	-0.13	$\pm$	0.09	&	0.58	$\pm$	0.06	&	0.56	$\pm$	0.06	&	4.70	$\pm$	0.05	&	-1.207	$\pm$	0.096	&	8.62	$\pm$	4.01	\\
GJ 4092	&	3888	$\pm$	70	&	M0.5	&	-0.01	$\pm$	0.09	&	0.66	$\pm$	0.07	&	0.64	$\pm$	0.07	&	4.63	$\pm$	0.06	&	-1.073	$\pm$	0.099	&	9.23	$\pm$	3.87	\\
GJ  1232	&	3342	$\pm$	69	&	M4.0	&	-0.11	$\pm$	0.09	&	0.22	$\pm$	0.12	&	0.24	$\pm$	0.11	&	5.01	$\pm$	0.11	&	-2.191	$\pm$	0.386	&				\\
Gl 752A	&	3538	$\pm$	68	&	M3.0	&	0.05	$\pm$	0.09	&	0.49	$\pm$	0.06	&	0.48	$\pm$	0.05	&	4.77	$\pm$	0.05	&	-1.487	$\pm$	0.102	&	8.22	$\pm$	4.16	\\
Gl 754	&	3263	$\pm$	67	&	M4.0	&	-0.16	$\pm$	0.09	&	0.16	$\pm$	0.02	&	0.09	$\pm$	0.14	&	5.17	$\pm$	0.15	&	-3.125	$\pm$	1.424	&				\\
GJ  1236	&	3373	$\pm$	68	&	M3.0	&	-0.37	$\pm$	0.09	&	0.17	$\pm$	0.10	&	0.19	$\pm$	0.09	&	5.06	$\pm$	0.10	&	-2.368	$\pm$	0.425	&	7.02	$\pm$	4.04	\\
GJ 9689	&	3836	$\pm$	69	&	M0.5	&	-0.10	$\pm$	0.09	&	0.59	$\pm$	0.06	&	0.57	$\pm$	0.06	&	4.69	$\pm$	0.05	&	-1.198	$\pm$	0.093	&	8.86	$\pm$	3.94	\\
GJ 793	&	3458	$\pm$	68	&	M3.0	&	-0.18	$\pm$	0.09	&	0.34	$\pm$	0.08	&	0.35	$\pm$	0.07	&	4.90	$\pm$	0.07	&	-1.814	$\pm$	0.174	&	7.82	$\pm$	4.24	\\
GJ  1256	&	3351	$\pm$	69	&	M4.0	&	-0.02	$\pm$	0.09	&	0.27	$\pm$	0.11	&	0.28	$\pm$	0.10	&	4.97	$\pm$	0.11	&	-2.041	$\pm$	0.317	&				\\
Gl 803$^{\dag}$	&	3755	$\pm$	69	&	M1.0	&				&	0.69	$\pm$	0.10	&	0.67	$\pm$	0.11	&	4.62	$\pm$	0.15	&	-1.097	$\pm$	0.146	&				\\
LHS 3583	&	3436	$\pm$	68	&	M3.0	&	-0.19	$\pm$	0.09	&	0.32	$\pm$	0.08	&	0.32	$\pm$	0.07	&	4.93	$\pm$	0.07	&	-1.886	$\pm$	0.201	&	7.71	$\pm$	4.28	\\
LP 816-60	&	3311	$\pm$	69	&	M4.0	&	-0.04	$\pm$	0.09	&	0.20	$\pm$	0.13	&	0.22	$\pm$	0.12	&	5.04	$\pm$	0.12	&	-2.297	$\pm$	0.482	&	5.08	$\pm$	3.95	\\
GJ 821	&	3519	$\pm$	68	&	M1.5	&	-0.36	$\pm$	0.09	&	0.32	$\pm$	0.06	&	0.33	$\pm$	0.06	&	4.92	$\pm$	0.05	&	-1.829	$\pm$	0.152	&	7.84	$\pm$	4.21	\\
BPM 96441	&	3942	$\pm$	71	&	M0.0	&	-0.01	$\pm$	0.09	&	0.71	$\pm$	0.09	&	0.69	$\pm$	0.09	&	4.58	$\pm$	0.08	&	-0.982	$\pm$	0.112	&	8.36	$\pm$	4.04	\\
TYC 2710-691-1	&	3867	$\pm$	71	&	K7.5	&	0.02	$\pm$	0.09	&	0.65	$\pm$	0.07	&	0.64	$\pm$	0.07	&	4.63	$\pm$	0.06	&	-1.092	$\pm$	0.094	&	9.78	$\pm$	3.76	\\
TYC 2703-706-1	&	3822	$\pm$	70	&	M0.5	&	0.17	$\pm$	0.09	&	0.68	$\pm$	0.06	&	0.66	$\pm$	0.06	&	4.61	$\pm$	0.05	&	-1.084	$\pm$	0.081	&	9.04	$\pm$	3.93	\\
GJ 4196	&	3666	$\pm$	68	&	M1.0	&	0.07	$\pm$	0.10	&	0.56	$\pm$	0.05	&	0.55	$\pm$	0.05	&	4.71	$\pm$	0.04	&	-1.313	$\pm$	0.082	&	9.53	$\pm$	3.81	\\
Gl 832	&	3584	$\pm$	68	&	M2.0	&	-0.11	$\pm$	0.09	&	0.46	$\pm$	0.05	&	0.45	$\pm$	0.05	&	4.80	$\pm$	0.05	&	-1.522	$\pm$	0.099	&	8.08	$\pm$	4.19	\\
NLTT 52021	&	3687	$\pm$	68	&	M2.0	&	-0.12	$\pm$	0.09	&	0.50	$\pm$	0.05	&	0.49	$\pm$	0.05	&	4.77	$\pm$	0.04	&	-1.400	$\pm$	0.086	&	8.52	$\pm$	4.02	\\
Gl 846	&	3863	$\pm$	69	&	M0.0	&	-0.07	$\pm$	0.09	&	0.62	$\pm$	0.07	&	0.60	$\pm$	0.06	&	4.67	$\pm$	0.06	&	-1.141	$\pm$	0.097	&	8.44	$\pm$	4.06	\\
LHS 3746	&	3323	$\pm$	68	&	M3.5	&	-0.18	$\pm$	0.09	&	0.16	$\pm$	0.13	&	0.19	$\pm$	0.11	&	5.07	$\pm$	0.12	&	-2.416	$\pm$	0.528	&				\\
Gl 849	&	3476	$\pm$	68	&	M3.5	&	0.17	$\pm$	0.09	&	0.49	$\pm$	0.07	&	0.48	$\pm$	0.06	&	4.77	$\pm$	0.06	&	-1.517	$\pm$	0.120	&	8.13	$\pm$	4.19	\\
NLTT 53166	&	3868	$\pm$	69	&	K7.5	&	-0.10	$\pm$	0.09	&	0.61	$\pm$	0.07	&	0.59	$\pm$	0.06	&	4.67	$\pm$	0.06	&	-1.149	$\pm$	0.099	&	8.09	$\pm$	4.13	\\
GJ  1265	&	3346	$\pm$	68	&	M4.0	&	-0.20	$\pm$	0.09	&	0.19	$\pm$	0.12	&	0.21	$\pm$	0.10	&	5.04	$\pm$	0.11	&	-2.290	$\pm$	0.425	&				\\
LHS 3799	&	3489	$\pm$	68	&	M4.0	&	0.21	$\pm$	0.09	&	0.52	$\pm$	0.07	&	0.51	$\pm$	0.06	&	4.75	$\pm$	0.06	&	-1.468	$\pm$	0.110	&				\\
2MASSJ22$^{\star}$	&	3895	$\pm$	71	&	K7.5	&	-0.16	$\pm$	0.09	&	0.61	$\pm$	0.08	&	0.60	$\pm$	0.07	&	4.67	$\pm$	0.07	&	-1.135	$\pm$	0.110	&	8.97	$\pm$	3.91	\\
GJ 9793	&	3892	$\pm$	68	&	M0.0	&	-0.03	$\pm$	0.09	&	0.66	$\pm$	0.07	&	0.64	$\pm$	0.07	&	4.63	$\pm$	0.06	&	-1.076	$\pm$	0.099	&	9.76	$\pm$	3.77	\\
GJ 873	&	3396	$\pm$	70	&	M4.0	&	0.11	$\pm$	0.10	&	0.38	$\pm$	0.10	&	0.39	$\pm$	0.09	&	4.87	$\pm$	0.09	&	-1.752	$\pm$	0.203	&	7.66	$\pm$	4.22	\\
Gl 876	&	3356	$\pm$	69	&	M4.0	&	0.07	$\pm$	0.09	&	0.31	$\pm$	0.11	&	0.32	$\pm$	0.10	&	4.93	$\pm$	0.10	&	-1.928	$\pm$	0.274	&	7.72	$\pm$	4.23	\\
Gl 877	&	3434	$\pm$	68	&	M3.0	&	-0.05	$\pm$	0.09	&	0.37	$\pm$	0.08	&	0.37	$\pm$	0.07	&	4.88	$\pm$	0.07	&	-1.769	$\pm$	0.178	&	8.14	$\pm$	4.15	\\
GJ 4306	&	3769	$\pm$	68	&	M1.0	&	-0.14	$\pm$	0.09	&	0.53	$\pm$	0.05	&	0.52	$\pm$	0.05	&	4.74	$\pm$	0.05	&	-1.312	$\pm$	0.088	&	8.34	$\pm$	4.06	\\
Gl 880	&	3741	$\pm$	68	&	M1.5	&	0.02	$\pm$	0.09	&	0.58	$\pm$	0.05	&	0.56	$\pm$	0.05	&	4.70	$\pm$	0.04	&	-1.256	$\pm$	0.080	&	8.35	$\pm$	4.05	\\
GJ 884$^{\dag}$	&	3832	$\pm$	69	&	M0.0	&				&	0.64	$\pm$	0.10	&	0.62	$\pm$	0.10	&	4.66	$\pm$	0.15	&	-1.129	$\pm$	0.144	&				\\
Gl 887	&	3712	$\pm$	68	&	M1.0	&	-0.17	$\pm$	0.09	&	0.49	$\pm$	0.05	&	0.48	$\pm$	0.05	&	4.77	$\pm$	0.04	&	-1.399	$\pm$	0.088	&	8.04	$\pm$	4.13	\\
GJ 891	&	3575	$\pm$	68	&	M2.0	&	-0.20	$\pm$	0.09	&	0.42	$\pm$	0.05	&	0.41	$\pm$	0.05	&	4.83	$\pm$	0.05	&	-1.599	$\pm$	0.108	&	7.74	$\pm$	4.28	\\
LHS 543	&	3339	$\pm$	69	&	M4.0	&	0.16	$\pm$	0.09	&	0.32	$\pm$	0.12	&	0.33	$\pm$	0.11	&	4.93	$\pm$	0.11	&	-1.918	$\pm$	0.285	&	7.96	$\pm$	4.16	\\
GJ 895	&	3754	$\pm$	68	&	M1.0	&	-0.11	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.52	$\pm$	0.05	&	4.74	$\pm$	0.04	&	-1.312	$\pm$	0.086	&	8.38	$\pm$	4.05	\\
Gl 908	&	3553	$\pm$	68	&	M1.5	&	-0.29	$\pm$	0.09	&	0.37	$\pm$	0.06	&	0.37	$\pm$	0.05	&	4.88	$\pm$	0.05	&	-1.703	$\pm$	0.125	&	8.29	$\pm$	4.10	\\
LTT 9759	&	3578	$\pm$	68	&	M2.5	&	0.11	$\pm$	0.09	&	0.54	$\pm$	0.05	&	0.52	$\pm$	0.05	&	4.73	$\pm$	0.05	&	-1.394	$\pm$	0.088	&	8.26	$\pm$	4.08	\\
GJ 911	&	3887	$\pm$	69	&	K7.5	&	-0.04	$\pm$	0.09	&	0.65	$\pm$	0.07	&	0.63	$\pm$	0.07	&	4.64	$\pm$	0.06	&	-1.089	$\pm$	0.100	&	8.40	$\pm$	4.07	\\
\hline\noalign{\smallskip}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lcccccccc}
\caption{
 { Kinematic data for the observed stars.}
  }\label{parameters_table_kinematics}\\
\hline
 Star & $\pi$    & $\mu_{\alpha}$      & $\mu_{\delta}$      & V$_{\rm rad}$     &    $U$            & $V$               & $W$               & Notes \\
      &  (mas)   & (mas yr$^{\rm -1}$) & (mas yr$^{\rm -1}$) & (km s$^{\rm -1}$) & (km s$^{\rm -1}$) & (km s$^{\rm -1}$) & (km s$^{\rm -1}$) &       \\ 
\hline
\endfirsthead
\caption{Continued.} \\
\hline
 Star & $\pi$    & $\mu_{\alpha}$      & $\mu_{\delta}$      & V$_{\rm rad}$     &    $U$            & $V$               & $W$               & Notes \\
       &  (mas)   & (mas yr$^{\rm -1}$) & (mas yr$^{\rm -1}$) & (km s$^{\rm -1}$) & (km s$^{\rm -1}$) & (km s$^{\rm -1}$) & (km s$^{\rm -1}$) &       \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
% ---------------------------
% data comes here
% ---------------------------
\hline\noalign{\smallskip}
GJ 2	&	86.9567	$\pm$	0.0407	&	870.753	$\pm$	0.057	&	-151.267	$\pm$	0.036	&	-0.23	$\pm$	0.0013	&	-38.96	$\pm$	0.02	&	-23.28	$\pm$	0.01	&	-16.18	$\pm$	0.01	&	D	\\
Gl 1	&	230.1331	$\pm$	0.0600	&	5633.374	$\pm$	0.170	&	-2334.794	$\pm$	0.075	&	25.53	$\pm$	0.0030	&	-74.51	$\pm$	0.02	&	-97.38	$\pm$	0.03	&	-37.35	$\pm$	0.00	&	TD	\\
GJ  1002	&	206.2134	$\pm$	0.1281	&	-811.480	$\pm$	0.206	&	-1892.905	$\pm$	0.125	&	-33.70	$\pm$	3.8000	&	38.14	$\pm$	0.07	&	-39.17	$\pm$	1.44	&	19.72	$\pm$	3.52	&	D	\\
GJ 3014	&	51.9505	$\pm$	0.0270	&	250.623	$\pm$	0.051	&	184.890	$\pm$	0.048	&	-15.61	$\pm$	0.0028	&	-11.69	$\pm$	0.01	&	-29.24	$\pm$	0.01	&	7.72	$\pm$	0.01	&	D	\\
Gl 12	&	81.8711	$\pm$	0.0866	&	618.003	$\pm$	0.163	&	329.319	$\pm$	0.139	&	51.21	$\pm$	0.0036	&	-51.03	$\pm$	0.04	&	26.66	$\pm$	0.01	&	-30.85	$\pm$	0.01	&	TR	\\
GJ 16	&	59.5952	$\pm$	0.0950	&	2.385	$\pm$	0.185	&	-29.318	$\pm$	0.084	&	-15.10	$\pm$	0.4000	&	4.04	$\pm$	0.08	&	-10.41	$\pm$	0.23	&	10.43	$\pm$	0.31	&	D	\\
GJ 15A	&	280.6902	$\pm$	0.0429	&	2891.525	$\pm$	0.061	&	411.903	$\pm$	0.034	&	11.82	$\pm$	0.0007	&	-49.15	$\pm$	0.01	&	-12.04	$\pm$	0.00	&	-3.45	$\pm$	0.00	&	D	\\
GJ 15B	&	280.7866	$\pm$	0.0519	&	2863.284	$\pm$	0.069	&	336.529	$\pm$	0.039	&	11.00	$\pm$	0.0007	&	-48.04	$\pm$	0.01	&	-12.78	$\pm$	0.00	&	-4.31	$\pm$	0.00	&	D	\\
GJ 1009	&	55.3900	$\pm$	0.0379	&	63.303	$\pm$	0.073	&	-193.889	$\pm$	0.058	&	16.93	$\pm$	0.2100	&	5.64	$\pm$	0.03	&	-17.22	$\pm$	0.01	&	-16.22	$\pm$	0.21	&	D	\\
GJ 21	&	61.8444	$\pm$	0.0250	&	-136.999	$\pm$	0.045	&	-146.205	$\pm$	0.038	&	-2.97	$\pm$	0.0019	&	10.74	$\pm$	0.01	&	4.50	$\pm$	0.00	&	-10.44	$\pm$	0.01	&	D	\\
GJ 26	&	78.9551	$\pm$	0.0355	&	1558.504	$\pm$	0.076	&	26.829	$\pm$	0.057	&	-0.50	$\pm$	0.0010	&	-79.98	$\pm$	0.04	&	-48.52	$\pm$	0.02	&	-2.90	$\pm$	0.00	&	D	\\
GJ 27.1	&	42.3328	$\pm$	0.0456	&	482.467	$\pm$	0.107	&	-220.759	$\pm$	0.102	&	12.32	$\pm$	0.0019	&	-31.50	$\pm$	0.04	&	-51.40	$\pm$	0.06	&	-6.91	$\pm$	0.01	&	D	\\
LHS 1134	&	97.7275	$\pm$	0.0819	&	-488.556	$\pm$	0.068	&	-582.327	$\pm$	0.098	&	-150.43	$\pm$	52.8840	&	11.08	$\pm$	8.21	&	18.00	$\pm$	10.12	&	153.43	$\pm$	51.25	&	H	\\
GJ 47	&	95.0899	$\pm$	0.0372	&	362.568	$\pm$	0.049	&	-811.628	$\pm$	0.051	&	7.57	$\pm$	0.0017	&	-19.91	$\pm$	0.01	&	-5.59	$\pm$	0.01	&	-39.92	$\pm$	0.02	&	D	\\
GJ 49	&	101.4650	$\pm$	0.0335	&	731.135	$\pm$	0.041	&	90.690	$\pm$	0.048	&	-5.97	$\pm$	0.0011	&	-24.73	$\pm$	0.01	&	-23.99	$\pm$	0.01	&	5.77	$\pm$	0.00	&	D	\\
GJ 1030	&	44.9593	$\pm$	0.0458	&	-108.209	$\pm$	0.095	&	-251.270	$\pm$	0.080	&	16.04	$\pm$	0.2200	&	12.88	$\pm$	0.10	&	-1.69	$\pm$	0.12	&	-30.34	$\pm$	0.16	&	D	\\
Gl 54.1	&	269.3628	$\pm$	0.0785	&	1205.176	$\pm$	0.170	&	637.758	$\pm$	0.120	&	28.09	$\pm$	0.1000	&	-28.23	$\pm$	0.02	&	-0.36	$\pm$	0.01	&	-23.83	$\pm$	0.10	&	D	\\
NLTT 4188	&	39.0922	$\pm$	0.0418	&	379.482	$\pm$	0.065	&	-199.286	$\pm$	0.064	&	7.19	$\pm$	0.4100	&	-42.63	$\pm$	0.24	&	-23.19	$\pm$	0.33	&	-19.94	$\pm$	0.03	&	D	\\
L 707-74	&	63.6479	$\pm$	0.0497	&	-12.215	$\pm$	0.096	&	331.305	$\pm$	0.048	&	-0.79	$\pm$	0.0035	&	-12.72	$\pm$	0.01	&	20.08	$\pm$	0.02	&	6.74	$\pm$	0.01	&	D	\\
GJ 70	&	88.3392	$\pm$	0.0453	&	-422.187	$\pm$	0.090	&	-765.210	$\pm$	0.076	&	-25.90	$\pm$	0.0016	&	47.80	$\pm$	0.02	&	-23.80	$\pm$	0.01	&	-4.37	$\pm$	0.01	&	D	\\
GJ 3117	&	57.7647	$\pm$	0.0299	&	237.744	$\pm$	0.037	&	-193.600	$\pm$	0.043	&	-13.32	$\pm$	0.4600	&	-9.35	$\pm$	0.29	&	-24.33	$\pm$	0.36	&	-11.46	$\pm$	0.02	&	D	\\
GJ 83.1	&	223.6349	$\pm$	0.1066	&	1096.565	$\pm$	0.171	&	-1772.865	$\pm$	0.153	&	-28.31	$\pm$	0.1920	&	13.13	$\pm$	0.11	&	-50.74	$\pm$	0.07	&	2.74	$\pm$	0.14	&	D	\\
GJ 3126	&	84.0271	$\pm$	0.0588	&	-258.314	$\pm$	0.118	&	-94.539	$\pm$	0.109	&	-84.10	$\pm$	0.0014	&	64.06	$\pm$	0.01	&	-55.39	$\pm$	0.01	&	-11.90	$\pm$	0.01	&	TR	\\
Gl 87	&	95.1619	$\pm$	0.0413	&	-1762.475	$\pm$	0.073	&	-1852.764	$\pm$	0.067	&	-2.56	$\pm$	0.0070	&	104.59	$\pm$	0.05	&	-11.98	$\pm$	0.01	&	-71.77	$\pm$	0.03	&	TD	\\
Gl 105B	&	138.4637	$\pm$	0.0886	&	1801.837	$\pm$	0.147	&	1449.914	$\pm$	0.132	&	26.27	$\pm$	0.0017	&	-77.01	$\pm$	0.04	&	0.73	$\pm$	0.01	&	32.06	$\pm$	0.03	&	TR	\\
LP 993-115	&	90.1616	$\pm$	0.0554	&	31.859	$\pm$	0.085	&	-387.965	$\pm$	0.094	&	28.33	$\pm$	0.0023	&	11.64	$\pm$	0.01	&	-26.25	$\pm$	0.01	&	-19.92	$\pm$	0.00	&	D	\\
GJ 3186	&	42.6652	$\pm$	0.0407	&	5.450	$\pm$	0.079	&	-231.392	$\pm$	0.076	&	-11.54	$\pm$	0.2600	&	12.38	$\pm$	0.20	&	-21.35	$\pm$	0.10	&	-13.62	$\pm$	0.13	&	D	\\
GJ 119A	&	49.2824	$\pm$	0.0383	&	727.627	$\pm$	0.076	&	-455.066	$\pm$	0.085	&	76.20	$\pm$	0.2500	&	-110.89	$\pm$	0.20	&	-14.55	$\pm$	0.17	&	-10.66	$\pm$	0.02	&	TR	\\
GJ 119B	&	49.2873	$\pm$	0.0430	&	710.482	$\pm$	0.082	&	-455.942	$\pm$	0.102	&	70.50	$\pm$	10.0000	&	-105.57	$\pm$	7.66	&	-17.14	$\pm$	6.41	&	-11.17	$\pm$	0.56	&	TR	\\
LHS 1481	&	86.8162	$\pm$	0.1176	&	274.051	$\pm$	0.114	&	539.370	$\pm$	0.147	&	100.74	$\pm$	0.0033	&	-80.05	$\pm$	0.04	&	-1.06	$\pm$	0.02	&	-69.51	$\pm$	0.02	&	TD	\\
LP 771-96	&	145.5466	$\pm$	0.0800	&	-369.196	$\pm$	0.140	&	-268.510	$\pm$	0.147	&				&				&				&				&		\\
LHS 1513	&	44.3268	$\pm$	0.0296	&	831.977	$\pm$	0.042	&	-263.567	$\pm$	0.058	&				&				&				&				&		\\
TYC 1795-941-1	&	27.6986	$\pm$	0.2625	&	-22.339	$\pm$	0.496	&	-83.748	$\pm$	0.360	&	-22.18	$\pm$	2.5300	&	21.74	$\pm$	2.12	&	-14.99	$\pm$	0.95	&	-3.86	$\pm$	1.03	&	D	\\
GJ  1057	&	116.1536	$\pm$	0.0882	&	1741.859	$\pm$	0.168	&	86.017	$\pm$	0.151	&	26.00	$\pm$	4.0000	&	-58.75	$\pm$	2.91	&	-43.13	$\pm$	0.24	&	20.75	$\pm$	2.74	&	D	\\
NLTT 10614	&				&	130.300	$\pm$	2.700	&	-126.700	$\pm$	2.500	&				&				&				&				&		\\
Gl 145	&	91.1916	$\pm$	0.0338	&	-311.440	$\pm$	0.060	&	133.852	$\pm$	0.068	&	22.80	$\pm$	0.0016	&	-2.34	$\pm$	0.00	&	1.15	$\pm$	0.01	&	-28.70	$\pm$	0.00	&	D	\\
TYC 3720-426-1	&	27.8955	$\pm$	0.0344	&	96.931	$\pm$	0.068	&	-116.539	$\pm$	0.055	&	-4.65	$\pm$	0.5600	&	-10.32	$\pm$	0.46	&	-23.32	$\pm$	0.32	&	-5.91	$\pm$	0.01	&	D	\\
GJ 150.1B	&	58.0070	$\pm$	0.0457	&	156.215	$\pm$	0.089	&	-310.291	$\pm$	0.064	&	34.67	$\pm$	0.0020	&	-29.26	$\pm$	0.00	&	-22.84	$\pm$	0.02	&	-25.10	$\pm$	0.01	&	D	\\
GJ  1065	&	100.5599	$\pm$	0.1050	&	-445.445	$\pm$	0.152	&	-1371.117	$\pm$	0.153	&				&				&				&				&		\\
GJ 156	&	63.7059	$\pm$	0.0468	&	-5.687	$\pm$	0.081	&	527.290	$\pm$	0.073	&	62.65	$\pm$	0.0017	&	-66.86	$\pm$	0.02	&	15.60	$\pm$	0.02	&	-27.40	$\pm$	0.01	&	TR	\\
GJ 156.1	&	44.4070	$\pm$	0.0404	&	308.815	$\pm$	0.085	&	-394.748	$\pm$	0.062	&	-20.83	$\pm$	0.0404	&	-9.73	$\pm$	0.04	&	-55.49	$\pm$	0.05	&	-11.06	$\pm$	0.01	&	D	\\
GJ 162	&	71.8130	$\pm$	0.0431	&	526.942	$\pm$	0.103	&	125.977	$\pm$	0.046	&	34.94	$\pm$	0.0013	&	-44.75	$\pm$	0.01	&	-6.77	$\pm$	0.01	&	21.24	$\pm$	0.02	&	D	\\
GJ  1068	&	140.5559	$\pm$	0.0354	&	-825.179	$\pm$	0.068	&	-2415.606	$\pm$	0.087	&	27.00	$\pm$	0.5000	&	83.41	$\pm$	0.05	&	-26.13	$\pm$	0.35	&	-22.37	$\pm$	0.35	&	TR	\\
Gl 166C	&	199.4552	$\pm$	0.3204	&	-2250.118	$\pm$	1.598	&	-3408.280	$\pm$	0.551	&	-45.00	$\pm$	5.0000	&	98.67	$\pm$	3.68	&	-11.24	$\pm$	1.40	&	-39.82	$\pm$	3.08	&	TR	\\
GJ 169	&	88.9622	$\pm$	0.0494	&	-66.934	$\pm$	0.109	&	174.500	$\pm$	0.076	&	-35.44	$\pm$	0.0010	&	33.30	$\pm$	0.00	&	6.76	$\pm$	0.01	&	14.16	$\pm$	0.01	&	D	\\
GJ 173	&	89.1708	$\pm$	0.0313	&	-226.991	$\pm$	0.040	&	-196.108	$\pm$	0.029	&	-6.76	$\pm$	0.0008	&	14.63	$\pm$	0.00	&	2.89	$\pm$	0.00	&	-8.81	$\pm$	0.01	&	D	\\
Gl 176	&	105.5627	$\pm$	0.0700	&	656.378	$\pm$	0.148	&	-1116.502	$\pm$	0.056	&	26.24	$\pm$	0.0007	&	-22.79	$\pm$	0.00	&	-57.69	$\pm$	0.04	&	-14.97	$\pm$	0.01	&	D	\\
GJ 179	&	80.9036	$\pm$	0.0606	&	153.425	$\pm$	0.109	&	-306.106	$\pm$	0.063	&	-8.71	$\pm$	0.0025	&	12.92	$\pm$	0.01	&	-17.60	$\pm$	0.02	&	1.30	$\pm$	0.01	&	D	\\
GJ 180	&	83.7182	$\pm$	0.0313	&	408.571	$\pm$	0.040	&	-644.464	$\pm$	0.041	&	-14.48	$\pm$	0.0010	&	31.40	$\pm$	0.01	&	-29.42	$\pm$	0.01	&	15.00	$\pm$	0.00	&	D	\\
GJ 1074	&	47.3755	$\pm$	0.0461	&	502.452	$\pm$	0.081	&	-336.742	$\pm$	0.080	&	17.11	$\pm$	0.0020	&	-36.75	$\pm$	0.02	&	-46.83	$\pm$	0.06	&	20.30	$\pm$	0.02	&	D	\\
LHS 1723	&	186.0231	$\pm$	0.0590	&	-551.722	$\pm$	0.099	&	-533.936	$\pm$	0.083	&	42.31	$\pm$	0.0809	&	-23.34	$\pm$	0.06	&	-18.00	$\pm$	0.03	&	-36.12	$\pm$	0.04	&	D	\\
LHS 1731	&	108.3263	$\pm$	0.0500	&	-228.056	$\pm$	0.070	&	-444.616	$\pm$	0.077	&	15.47	$\pm$	0.0020	&	5.12	$\pm$	0.01	&	-14.23	$\pm$	0.00	&	-22.11	$\pm$	0.01	&	D	\\
GJ 184	&	72.1506	$\pm$	0.0357	&	1302.359	$\pm$	0.067	&	-1537.773	$\pm$	0.055	&	65.76	$\pm$	0.0014	&	-113.33	$\pm$	0.03	&	-93.64	$\pm$	0.06	&	15.58	$\pm$	0.01	&	TD	\\
Gl 191	&	254.2263	$\pm$	0.0263	&	6491.474	$\pm$	0.049	&	-5709.218	$\pm$	0.051	&	245.23	$\pm$	0.0040	&	19.84	$\pm$	0.01	&	-288.05	$\pm$	0.01	&	-52.52	$\pm$	0.01	&	H	\\
Gl 203	&	97.9790	$\pm$	0.0952	&	-191.297	$\pm$	0.136	&	-756.774	$\pm$	0.111	&	60.61	$\pm$	0.0028	&	-44.32	$\pm$	0.01	&	-38.77	$\pm$	0.03	&	-40.41	$\pm$	0.03	&	D	\\
Gl 205	&	175.4287	$\pm$	0.0672	&	761.548	$\pm$	0.119	&	-2092.322	$\pm$	0.097	&	8.63	$\pm$	0.0030	&	22.10	$\pm$	0.01	&	-55.68	$\pm$	0.02	&	-10.29	$\pm$	0.01	&	D	\\
GJ 3352	&	40.4768	$\pm$	0.0354	&	-52.645	$\pm$	0.076	&	-221.563	$\pm$	0.067	&	-72.42	$\pm$	0.0354	&	57.42	$\pm$	0.03	&	-41.26	$\pm$	0.02	&	-30.93	$\pm$	0.02	&	TR	\\
GJ 3356	&	83.8543	$\pm$	0.0685	&	-118.691	$\pm$	0.116	&	-396.695	$\pm$	0.093	&	37.70	$\pm$	0.5000	&	-30.26	$\pm$	0.48	&	-22.18	$\pm$	0.10	&	-23.70	$\pm$	0.09	&	D	\\
GJ 208	&	87.4367	$\pm$	0.0562	&	-2.752	$\pm$	0.091	&	-56.648	$\pm$	0.072	&	21.74	$\pm$	0.0016	&	-19.77	$\pm$	0.00	&	-7.57	$\pm$	0.01	&	-5.82	$\pm$	0.01	&	D	\\
Gl 213	&	172.7068	$\pm$	0.0788	&	1997.706	$\pm$	0.132	&	-1569.794	$\pm$	0.108	&	105.88	$\pm$	0.0018	&	-90.06	$\pm$	0.01	&	-88.87	$\pm$	0.03	&	7.99	$\pm$	0.01	&	TR	\\
Gl 229	&	173.6955	$\pm$	0.0457	&	-135.985	$\pm$	0.104	&	-719.088	$\pm$	0.152	&	4.73	$\pm$	0.0003	&	11.85	$\pm$	0.01	&	-11.80	$\pm$	0.00	&	-11.90	$\pm$	0.00	&	D	\\
TYC 3379-1077-1	&	26.7747	$\pm$	0.0526	&	-80.145	$\pm$	0.079	&	-38.968	$\pm$	0.070	&	28.47	$\pm$	0.4300	&	-30.59	$\pm$	0.41	&	7.20	$\pm$	0.10	&	-8.48	$\pm$	0.11	&	D	\\
TYC 743-1836-1	&	39.8711	$\pm$	0.0474	&	106.085	$\pm$	0.082	&	-44.410	$\pm$	0.072	&				&				&				&				&		\\
HIP 31293	&	113.1206	$\pm$	0.0271	&	-297.958	$\pm$	0.050	&	280.641	$\pm$	0.060	&	12.03	$\pm$	0.0009	&	-10.36	$\pm$	0.00	&	-8.60	$\pm$	0.00	&	-16.05	$\pm$	0.00	&	D	\\
HIP 31292	&	113.1455	$\pm$	0.0346	&	-328.672	$\pm$	0.066	&	262.955	$\pm$	0.069	&	12.20	$\pm$	0.0500	&	-9.85	$\pm$	0.01	&	-7.98	$\pm$	0.04	&	-17.30	$\pm$	0.02	&	D	\\
G 108-21	&	66.3502	$\pm$	0.0702	&	42.036	$\pm$	0.097	&	-258.753	$\pm$	0.089	&	82.52	$\pm$	0.0021	&	-63.80	$\pm$	0.01	&	-55.22	$\pm$	0.02	&	-6.39	$\pm$	0.01	&	D	\\
Gl 250B	&	114.4148	$\pm$	0.0516	&	-576.233	$\pm$	0.090	&	-13.262	$\pm$	0.081	&	-7.25	$\pm$	0.0007	&	0.05	$\pm$	0.00	&	13.13	$\pm$	0.01	&	-21.22	$\pm$	0.01	&	D	\\
GJ 272	&	58.9849	$\pm$	0.0420	&	-120.604	$\pm$	0.068	&	-237.972	$\pm$	0.045	&	-31.71	$\pm$	0.2400	&	20.51	$\pm$	0.22	&	-19.17	$\pm$	0.03	&	-26.02	$\pm$	0.10	&	D	\\
Gl 273	&	262.9800	$\pm$	1.3900	&	572.510	$\pm$	1.500	&	-3693.510	$\pm$	0.960	&	18.22	$\pm$	0.1000	&	16.03	$\pm$	0.19	&	-65.76	$\pm$	0.30	&	-17.04	$\pm$	0.12	&	TR	\\
GJ 1097	&	85.3378	$\pm$	0.0694	&	439.654	$\pm$	0.193	&	-788.976	$\pm$	0.155	&	1.45	$\pm$	0.0012	&	31.35	$\pm$	0.03	&	-39.17	$\pm$	0.04	&	1.30	$\pm$	0.01	&	D	\\
StKM 1-650	&	23.2642	$\pm$	0.0540	&	31.746	$\pm$	0.072	&	-160.216	$\pm$	0.063	&	-18.64	$\pm$	0.5500	&	2.17	$\pm$	0.44	&	-37.65	$\pm$	0.22	&	-5.70	$\pm$	0.26	&	D	\\
LHS 1935	&	95.8401	$\pm$	0.0413	&	456.667	$\pm$	0.047	&	-475.606	$\pm$	0.063	&	-28.90	$\pm$	0.0020	&	42.24	$\pm$	0.01	&	7.13	$\pm$	0.01	&	7.99	$\pm$	0.00	&	D	\\
Gl 285	&	167.0186	$\pm$	0.0592	&	-348.103	$\pm$	0.109	&	-445.878	$\pm$	0.064	&	26.50	$\pm$	0.0052	&	-19.67	$\pm$	0.00	&	-22.57	$\pm$	0.00	&	-7.99	$\pm$	0.01	&	D	\\
Gl 299	&	145.4757	$\pm$	0.5695	&	1078.931	$\pm$	1.697	&	-5096.181	$\pm$	0.415	&	14.60	$\pm$	0.0028	&	68.73	$\pm$	0.34	&	-152.52	$\pm$	0.58	&	-32.26	$\pm$	0.19	&	TD	\\
Gl 300	&	123.2204	$\pm$	0.0667	&	13.695	$\pm$	0.109	&	-694.016	$\pm$	0.089	&	6.30	$\pm$	0.9000	&	16.18	$\pm$	0.43	&	-17.83	$\pm$	0.79	&	-13.16	$\pm$	0.11	&	D	\\
GJ  2066	&	111.8419	$\pm$	0.0534	&	-376.316	$\pm$	0.087	&	60.397	$\pm$	0.055	&	62.22	$\pm$	0.0007	&	-53.52	$\pm$	0.01	&	-34.57	$\pm$	0.00	&	8.55	$\pm$	0.01	&	D	\\
GJ 317	&	65.7744	$\pm$	0.0557	&	-461.162	$\pm$	0.139	&	805.571	$\pm$	0.126	&	87.73	$\pm$	0.1170	&	-94.41	$\pm$	0.07	&	-51.56	$\pm$	0.11	&	24.51	$\pm$	0.03	&	TR	\\
NLTT 21156	&				&	-154.900	$\pm$	2.300	&	-233.200	$\pm$	2.200	&	8.90	$\pm$	0.6800	&				&				&				&		\\
GJ  1123	&	105.1290	$\pm$	0.0444	&	636.467	$\pm$	0.087	&	-806.638	$\pm$	0.103	&	0.00	$\pm$	0.5000	&	42.52	$\pm$	0.18	&	18.32	$\pm$	0.44	&	-1.73	$\pm$	0.17	&	D	\\
Gl 341	&	95.6279	$\pm$	0.0284	&	-840.114	$\pm$	0.056	&	182.090	$\pm$	0.062	&	40.12	$\pm$	0.0006	&	-29.06	$\pm$	0.01	&	-42.26	$\pm$	0.00	&	-28.20	$\pm$	0.01	&	D	\\
GJ  1125	&	100.9992	$\pm$	0.0746	&	-568.699	$\pm$	0.116	&	-549.788	$\pm$	0.105	&	46.21	$\pm$	0.0017	&	-29.59	$\pm$	0.01	&	-51.25	$\pm$	0.02	&	-3.47	$\pm$	0.02	&	D	\\
Gl 357	&	105.8830	$\pm$	0.0569	&	138.694	$\pm$	0.100	&	-990.311	$\pm$	0.083	&	-34.56	$\pm$	0.0010	&	41.09	$\pm$	0.02	&	11.24	$\pm$	0.01	&	-37.20	$\pm$	0.01	&	TR	\\
Gl 358	&	104.1538	$\pm$	0.0387	&	-527.203	$\pm$	0.062	&	356.825	$\pm$	0.064	&	18.53	$\pm$	0.0008	&	-29.20	$\pm$	0.01	&	-18.14	$\pm$	0.00	&	-1.12	$\pm$	0.00	&	D	\\
GJ 361	&	86.5522	$\pm$	0.0430	&	-660.061	$\pm$	0.077	&	-143.226	$\pm$	0.076	&	11.50	$\pm$	0.0009	&	-30.54	$\pm$	0.01	&	-15.36	$\pm$	0.01	&	-18.23	$\pm$	0.01	&	D	\\
Gl 367	&	106.2112	$\pm$	0.0317	&	-462.549	$\pm$	0.056	&	-582.814	$\pm$	0.058	&	47.74	$\pm$	0.0006	&	3.26	$\pm$	0.00	&	-50.69	$\pm$	0.00	&	-28.31	$\pm$	0.01	&	D	\\
GJ  1129	&	90.8249	$\pm$	0.0849	&	-1599.951	$\pm$	0.139	&	-171.719	$\pm$	0.163	&	9.00	$\pm$	0.5000	&	-60.21	$\pm$	0.14	&	-20.15	$\pm$	0.43	&	-55.71	$\pm$	0.23	&	TR	\\
Gl 382	&	129.7887	$\pm$	0.0838	&	-152.931	$\pm$	0.100	&	-243.598	$\pm$	0.113	&	7.95	$\pm$	0.0005	&	-2.49	$\pm$	0.00	&	-12.71	$\pm$	0.01	&	-2.44	$\pm$	0.01	&	D	\\
Gl 388	&	201.3683	$\pm$	0.0679	&	-498.605	$\pm$	0.119	&	-43.683	$\pm$	0.103	&	12.44	$\pm$	0.0006	&	-15.00	$\pm$	0.00	&	-7.50	$\pm$	0.00	&	3.52	$\pm$	0.00	&	D	\\
GJ 390	&	78.0003	$\pm$	0.0982	&	-693.137	$\pm$	0.176	&	121.370	$\pm$	0.222	&	21.61	$\pm$	0.0007	&	-43.07	$\pm$	0.06	&	-20.49	$\pm$	0.01	&	-4.64	$\pm$	0.03	&	D	\\
Gl 393	&	142.1885	$\pm$	0.0499	&	-603.003	$\pm$	0.084	&	-732.075	$\pm$	0.070	&	8.35	$\pm$	0.0005	&	-7.37	$\pm$	0.00	&	-28.01	$\pm$	0.01	&	-15.20	$\pm$	0.01	&	D	\\
GJ 399	&	64.1884	$\pm$	0.0863	&	-718.366	$\pm$	0.146	&	-105.176	$\pm$	0.095	&	3.25	$\pm$	0.0019	&	-41.17	$\pm$	0.06	&	-20.63	$\pm$	0.03	&	-27.66	$\pm$	0.04	&	D	\\
LHS 288	&	206.8172	$\pm$	0.0735	&	-346.435	$\pm$	0.168	&	1610.336	$\pm$	0.243	&				&				&				&				&		\\
Gl 402	&	143.4971	$\pm$	0.0626	&	-856.291	$\pm$	0.106	&	-818.845	$\pm$	0.095	&	-1.10	$\pm$	0.0020	&	-11.43	$\pm$	0.01	&	-29.30	$\pm$	0.01	&	-23.32	$\pm$	0.01	&	D	\\
Gl 406	&	413.1300	$\pm$	1.2700	&	-3808.090	$\pm$	0.300	&	-2692.610	$\pm$	0.420	&	19.32	$\pm$	0.1450	&	-27.94	$\pm$	0.08	&	-47.63	$\pm$	0.14	&	-13.70	$\pm$	0.15	&	D	\\
GJ 408	&	148.1283	$\pm$	0.0569	&	-426.924	$\pm$	0.080	&	-282.411	$\pm$	0.078	&	3.16	$\pm$	0.0013	&	-9.39	$\pm$	0.00	&	-13.23	$\pm$	0.01	&	-3.87	$\pm$	0.00	&	D	\\
GJ 410	&	83.7765	$\pm$	0.0573	&	142.849	$\pm$	0.080	&	-51.955	$\pm$	0.071	&	-13.90	$\pm$	0.0013	&	12.71	$\pm$	0.01	&	3.52	$\pm$	0.00	&	-9.66	$\pm$	0.00	&	D	\\
GJ 411	&	392.6400	$\pm$	0.6700	&	-580.270	$\pm$	0.620	&	-4765.850	$\pm$	0.640	&	-84.69	$\pm$	0.1000	&	46.15	$\pm$	0.05	&	-53.69	$\pm$	0.10	&	-74.30	$\pm$	0.09	&	TD	\\
GJ 412A	&	206.2700	$\pm$	1.0000	&	-4410.430	$\pm$	0.780	&	942.930	$\pm$	0.700	&	68.75	$\pm$	0.0220	&	-123.19	$\pm$	0.46	&	-5.34	$\pm$	0.06	&	16.33	$\pm$	0.22	&	TR	\\
Gl 413.1	&	92.7821	$\pm$	0.0538	&	-797.369	$\pm$	0.090	&	-446.773	$\pm$	0.073	&	-3.83	$\pm$	0.0006	&	-24.16	$\pm$	0.02	&	-20.08	$\pm$	0.01	&	-34.77	$\pm$	0.02	&	D	\\
GJ 414B	&	84.1971	$\pm$	0.0579	&	604.831	$\pm$	0.081	&	-206.442	$\pm$	0.075	&	-16.11	$\pm$	0.3600	&	39.31	$\pm$	0.13	&	2.27	$\pm$	0.04	&	-1.88	$\pm$	0.33	&	D	\\
GJ 3649	&	59.9389	$\pm$	0.0527	&	-21.025	$\pm$	0.108	&	6.518	$\pm$	0.095	&	31.80	$\pm$	0.7300	&	-10.42	$\pm$	0.20	&	-9.68	$\pm$	0.22	&	28.50	$\pm$	0.67	&	D	\\
Gl 433	&	110.2908	$\pm$	0.0444	&	-70.768	$\pm$	0.053	&	-850.679	$\pm$	0.034	&	17.99	$\pm$	0.0006	&	17.11	$\pm$	0.01	&	-29.01	$\pm$	0.01	&	-23.14	$\pm$	0.01	&	D	\\
GJ 436	&	102.5015	$\pm$	0.0936	&	895.047	$\pm$	0.128	&	-814.030	$\pm$	0.123	&	9.61	$\pm$	0.0010	&	50.07	$\pm$	0.05	&	-18.57	$\pm$	0.02	&	19.27	$\pm$	0.01	&	D	\\
Gl 438	&	90.7992	$\pm$	0.0353	&	654.541	$\pm$	0.044	&	-539.649	$\pm$	0.040	&	3.21	$\pm$	0.2600	&	39.72	$\pm$	0.10	&	9.64	$\pm$	0.24	&	-17.35	$\pm$	0.04	&	D	\\
Gl 447	&	296.3073	$\pm$	0.0699	&	607.678	$\pm$	0.137	&	-1223.323	$\pm$	0.078	&	-31.07	$\pm$	0.0009	&	17.94	$\pm$	0.00	&	5.04	$\pm$	0.00	&	-33.10	$\pm$	0.00	&	D	\\
GJ 450	&	114.1376	$\pm$	0.0390	&	-273.164	$\pm$	0.057	&	253.364	$\pm$	0.047	&	0.27	$\pm$	0.0014	&	-14.28	$\pm$	0.01	&	4.70	$\pm$	0.00	&	-3.67	$\pm$	0.00	&	D	\\
GJ 3708	&	78.3453	$\pm$	0.0578	&	-213.094	$\pm$	0.111	&	-184.359	$\pm$	0.083	&	-9.09	$\pm$	0.0015	&	-8.85	$\pm$	0.01	&	-5.73	$\pm$	0.01	&	-16.19	$\pm$	0.01	&	D	\\
GJ 9404	&	41.8403	$\pm$	0.0441	&	-647.719	$\pm$	0.069	&	79.007	$\pm$	0.058	&	-0.83	$\pm$	0.2200	&	-67.79	$\pm$	0.08	&	-27.74	$\pm$	0.03	&	-10.08	$\pm$	0.22	&	D	\\
Gl 465	&	112.7372	$\pm$	0.0669	&	1095.877	$\pm$	0.101	&	-2309.278	$\pm$	0.125	&	51.19	$\pm$	0.0014	&	94.83	$\pm$	0.05	&	-66.09	$\pm$	0.02	&	-28.51	$\pm$	0.04	&	TR	\\
GJ 476	&	55.0431	$\pm$	0.0459	&	-449.276	$\pm$	0.086	&	-319.343	$\pm$	0.069	&	33.27	$\pm$	0.0017	&	-15.70	$\pm$	0.02	&	-51.69	$\pm$	0.04	&	21.03	$\pm$	0.01	&	D	\\
Gl 479	&	105.5122	$\pm$	0.0645	&	-1034.452	$\pm$	0.076	&	29.718	$\pm$	0.053	&	-5.64	$\pm$	0.0007	&	-42.65	$\pm$	0.03	&	-19.23	$\pm$	0.02	&	-2.20	$\pm$	0.00	&	D	\\
LHS 337	&	149.8423	$\pm$	0.0755	&	-665.083	$\pm$	0.146	&	-1312.565	$\pm$	0.114	&				&				&				&				&		\\
Gl 480.1	&	124.2526	$\pm$	0.1039	&	-782.177	$\pm$	0.145	&	689.869	$\pm$	0.285	&	-35.29	$\pm$	0.0023	&	-47.91	$\pm$	0.03	&	19.77	$\pm$	0.01	&	11.94	$\pm$	0.03	&	D	\\
Gl 486	&	123.8215	$\pm$	0.0623	&	-1008.602	$\pm$	0.138	&	-459.800	$\pm$	0.079	&	19.11	$\pm$	0.0018	&	-20.60	$\pm$	0.01	&	-39.84	$\pm$	0.02	&	12.45	$\pm$	0.00	&	D	\\
GJ 488	&	93.8820	$\pm$	0.0508	&	-29.855	$\pm$	0.107	&	-397.051	$\pm$	0.061	&	5.03	$\pm$	0.0011	&	9.63	$\pm$	0.01	&	-17.67	$\pm$	0.01	&	-4.94	$\pm$	0.01	&	D	\\
GJ 494	&	86.8570	$\pm$	0.1515	&	-632.151	$\pm$	0.502	&	-36.019	$\pm$	0.187	&	-11.23	$\pm$	0.1100	&	-29.46	$\pm$	0.07	&	-18.71	$\pm$	0.06	&	-10.10	$\pm$	0.11	&	D	\\
GJ 9440	&	59.3075	$\pm$	0.0328	&	-298.530	$\pm$	0.044	&	-142.685	$\pm$	0.045	&	-11.70	$\pm$	0.0017	&	-12.65	$\pm$	0.01	&	-24.82	$\pm$	0.01	&	-7.76	$\pm$	0.00	&	D	\\
Gl 514	&	131.2428	$\pm$	0.0543	&	1127.507	$\pm$	0.102	&	-1073.879	$\pm$	0.066	&	14.56	$\pm$	0.0007	&	57.40	$\pm$	0.02	&	-8.20	$\pm$	0.00	&	-3.57	$\pm$	0.01	&	D	\\
GJ 521A	&	74.8051	$\pm$	0.0257	&	-42.466	$\pm$	0.034	&	389.084	$\pm$	0.038	&	-65.35	$\pm$	0.0015	&	-13.79	$\pm$	0.01	&	-7.64	$\pm$	0.01	&	-68.10	$\pm$	0.00	&	TR	\\
Gl 526	&	183.9836	$\pm$	0.0509	&	1776.019	$\pm$	0.094	&	-1455.184	$\pm$	0.065	&	15.81	$\pm$	0.0030	&	61.15	$\pm$	0.02	&	-1.83	$\pm$	0.00	&	-2.67	$\pm$	0.01	&	D	\\
GJ 3804	&	89.2264	$\pm$	0.0781	&	-307.301	$\pm$	0.132	&	-552.535	$\pm$	0.120	&	4.97	$\pm$	0.1000	&	-0.01	$\pm$	0.06	&	-31.04	$\pm$	0.05	&	-13.76	$\pm$	0.07	&	D	\\
Gl 536	&	96.0398	$\pm$	0.0872	&	-825.424	$\pm$	0.154	&	598.112	$\pm$	0.180	&	-25.90	$\pm$	0.0006	&	-56.41	$\pm$	0.04	&	2.09	$\pm$	0.01	&	4.03	$\pm$	0.03	&	D	\\
GJ 3822	&	49.1748	$\pm$	0.0521	&	98.758	$\pm$	0.080	&	-140.545	$\pm$	0.064	&	-8.08	$\pm$	0.0015	&	11.90	$\pm$	0.02	&	-4.30	$\pm$	0.01	&	-13.39	$\pm$	0.01	&	D	\\
GJ 548A	&	61.1783	$\pm$	0.0542	&	792.548	$\pm$	0.092	&	-1116.601	$\pm$	0.111	&	8.78	$\pm$	0.2100	&	101.85	$\pm$	0.11	&	-22.29	$\pm$	0.04	&	-21.56	$\pm$	0.20	&	TR	\\
GJ 552	&	70.1774	$\pm$	0.0505	&	-1054.730	$\pm$	0.093	&	1299.485	$\pm$	0.105	&	7.85	$\pm$	0.0017	&	-98.17	$\pm$	0.08	&	20.15	$\pm$	0.02	&	52.92	$\pm$	0.03	&	TD	\\
Gl 551	&	768.5004	$\pm$	0.2030	&	-3781.306	$\pm$	0.085	&	769.766	$\pm$	0.189	&	-22.40	$\pm$	0.5000	&	-29.57	$\pm$	0.35	&	1.99	$\pm$	0.36	&	13.79	$\pm$	0.02	&	D	\\
GJ 553.1	&	92.0697	$\pm$	0.1046	&	-407.965	$\pm$	0.136	&	-398.937	$\pm$	0.137	&	-1.76	$\pm$	0.1000	&	-7.79	$\pm$	0.07	&	-27.73	$\pm$	0.04	&	-6.03	$\pm$	0.07	&	D	\\
Gl 555	&	160.1141	$\pm$	0.1135	&	-355.037	$\pm$	0.180	&	593.220	$\pm$	0.180	&	-1.43	$\pm$	0.0012	&	-13.85	$\pm$	0.01	&	5.88	$\pm$	0.01	&	13.95	$\pm$	0.01	&	D	\\
GJ 9492	&	91.7062	$\pm$	0.2434	&	-337.591	$\pm$	0.365	&	25.182	$\pm$	0.503	&	18.80	$\pm$	0.0017	&	-15.59	$\pm$	0.05	&	1.17	$\pm$	0.04	&	20.38	$\pm$	0.03	&	D	\\
Gl 569A	&	100.6811	$\pm$	0.0528	&	279.340	$\pm$	0.080	&	-117.959	$\pm$	0.095	&	-7.22	$\pm$	0.0009	&	7.90	$\pm$	0.01	&	3.51	$\pm$	0.01	&	-13.46	$\pm$	0.00	&	D	\\
GJ 570B	&	168.7700	$\pm$	21.5400	&	961.780	$\pm$	20.680	&	-1677.830	$\pm$	16.080	&	25.90	$\pm$	2.0000	&	46.13	$\pm$	3.79	&	-22.20	$\pm$	2.12	&	-31.64	$\pm$	6.06	&	D	\\
Gl 581	&	158.7492	$\pm$	0.0523	&	-1221.467	$\pm$	0.093	&	-97.129	$\pm$	0.079	&	-9.42	$\pm$	0.0007	&	-25.07	$\pm$	0.01	&	-25.65	$\pm$	0.01	&	11.89	$\pm$	0.01	&	D	\\
Gl 588	&	169.0074	$\pm$	0.0580	&	-1176.658	$\pm$	0.109	&	-1030.896	$\pm$	0.073	&	21.46	$\pm$	0.0003	&	-0.67	$\pm$	0.01	&	-48.84	$\pm$	0.01	&	0.59	$\pm$	0.00	&	D	\\
GJ 606	&	75.2306	$\pm$	0.0513	&	202.554	$\pm$	0.114	&	-25.528	$\pm$	0.060	&	-17.13	$\pm$	0.0010	&	-8.91	$\pm$	0.01	&	6.58	$\pm$	0.01	&	-18.34	$\pm$	0.01	&	D	\\
GJ 3942	&	59.0421	$\pm$	0.0219	&	203.934	$\pm$	0.045	&	61.990	$\pm$	0.045	&	-19.37	$\pm$	0.4800	&	-0.60	$\pm$	0.05	&	-1.32	$\pm$	0.33	&	-25.81	$\pm$	0.34	&	D	\\
Gl 618A	&	117.3560	$\pm$	0.0598	&	-747.687	$\pm$	0.143	&	988.207	$\pm$	0.114	&	27.98	$\pm$	0.0007	&	21.19	$\pm$	0.00	&	0.76	$\pm$	0.01	&	53.28	$\pm$	0.03	&	TR	\\
GJ 625	&	154.4710	$\pm$	0.0273	&	432.073	$\pm$	0.064	&	-171.668	$\pm$	0.059	&	-13.06	$\pm$	0.0014	&	7.85	$\pm$	0.00	&	-2.55	$\pm$	0.00	&	-17.49	$\pm$	0.00	&	D	\\
Gl 628	&	232.2095	$\pm$	0.0630	&	-94.027	$\pm$	0.130	&	-1183.784	$\pm$	0.080	&	-21.22	$\pm$	0.0004	&	-12.92	$\pm$	0.00	&	-21.13	$\pm$	0.01	&	-20.60	$\pm$	0.00	&	D	\\
Gl 643	&	153.9189	$\pm$	0.1310	&	-816.944	$\pm$	0.415	&	-898.327	$\pm$	0.154	&	15.84	$\pm$	0.0018	&	19.54	$\pm$	0.01	&	-33.83	$\pm$	0.04	&	11.09	$\pm$	0.02	&	D	\\
GJ 649	&	96.3141	$\pm$	0.0311	&	-115.479	$\pm$	0.041	&	-507.887	$\pm$	0.047	&	4.34	$\pm$	0.0012	&	21.61	$\pm$	0.01	&	-14.41	$\pm$	0.01	&	1.28	$\pm$	0.00	&	D	\\
GJ 3997	&	73.1060	$\pm$	0.0336	&	-150.004	$\pm$	0.035	&	14.034	$\pm$	0.043	&				&				&				&				&		\\
GJ 3998	&	55.0799	$\pm$	0.0497	&	-137.311	$\pm$	0.141	&	-347.315	$\pm$	0.105	&	-45.75	$\pm$	0.2300	&	-16.88	$\pm$	0.18	&	-48.61	$\pm$	0.11	&	-21.86	$\pm$	0.10	&	D	\\
GJ 2128	&	66.1437	$\pm$	0.0402	&	-278.769	$\pm$	0.072	&	-67.201	$\pm$	0.061	&	-31.00	$\pm$	0.9000	&	-23.85	$\pm$	0.71	&	-28.50	$\pm$	0.40	&	1.39	$\pm$	0.38	&	D	\\
GJ 667C	&	138.0171	$\pm$	0.0918	&	1131.612	$\pm$	0.110	&	-215.545	$\pm$	0.082	&	6.37	$\pm$	0.0007	&	9.49	$\pm$	0.00	&	15.06	$\pm$	0.01	&	-35.91	$\pm$	0.03	&	TR	\\
GJ 671	&	81.7581	$\pm$	0.0397	&	283.832	$\pm$	0.071	&	-829.843	$\pm$	0.068	&	-19.52	$\pm$	0.0018	&	40.45	$\pm$	0.02	&	-21.11	$\pm$	0.00	&	-29.75	$\pm$	0.01	&	D	\\
Gl 674	&	219.8012	$\pm$	0.0487	&	572.582	$\pm$	0.102	&	-880.251	$\pm$	0.068	&	-2.90	$\pm$	0.0004	&	-7.78	$\pm$	0.00	&	-7.23	$\pm$	0.00	&	-20.21	$\pm$	0.01	&	D	\\
Gl 678.1A	&	98.8491	$\pm$	0.0403	&	29.836	$\pm$	0.076	&	-249.210	$\pm$	0.069	&	-12.46	$\pm$	0.0006	&	-3.40	$\pm$	0.00	&	-13.25	$\pm$	0.01	&	-10.63	$\pm$	0.01	&	D	\\
Gl 680	&	103.3500	$\pm$	0.0545	&	74.415	$\pm$	0.106	&	470.338	$\pm$	0.070	&	-22.94	$\pm$	0.0007	&	-14.17	$\pm$	0.00	&	25.76	$\pm$	0.01	&	11.79	$\pm$	0.01	&	D	\\
GJ 685	&	69.8254	$\pm$	0.0392	&	261.895	$\pm$	0.055	&	-514.400	$\pm$	0.063	&	-14.89	$\pm$	0.0013	&	35.74	$\pm$	0.02	&	-3.36	$\pm$	0.01	&	-21.65	$\pm$	0.01	&	D	\\
GJ 687	&	219.7807	$\pm$	0.0324	&	-320.636	$\pm$	0.074	&	-1269.528	$\pm$	0.071	&	-28.76	$\pm$	0.0007	&	30.55	$\pm$	0.00	&	-25.42	$\pm$	0.00	&	-6.72	$\pm$	0.00	&	D	\\
Gl 682	&	199.7031	$\pm$	0.0832	&	-706.117	$\pm$	0.185	&	-937.912	$\pm$	0.124	&	-34.87	$\pm$	0.0007	&	-40.05	$\pm$	0.00	&	-18.61	$\pm$	0.01	&	6.49	$\pm$	0.00	&	D	\\
Gl 686	&	122.5609	$\pm$	0.0346	&	926.741	$\pm$	0.050	&	984.697	$\pm$	0.071	&	-9.51	$\pm$	0.0010	&	-33.45	$\pm$	0.01	&	35.51	$\pm$	0.01	&	-21.13	$\pm$	0.01	&	TR	\\
GJ 694.2	&	46.5683	$\pm$	0.0280	&	-19.501	$\pm$	0.053	&	33.122	$\pm$	0.056	&	4.16	$\pm$	0.0149	&	-2.25	$\pm$	0.01	&	3.11	$\pm$	0.01	&	4.23	$\pm$	0.01	&	D	\\
Gl 693	&	169.8613	$\pm$	0.1184	&	-1117.143	$\pm$	0.327	&	-1353.816	$\pm$	0.233	&	-42.94	$\pm$	0.0008	&	-55.62	$\pm$	0.01	&	-27.26	$\pm$	0.04	&	20.15	$\pm$	0.02	&	D	\\
Gl 699	&	547.4506	$\pm$	0.2899	&	-802.803	$\pm$	0.638	&	10362.542	$\pm$	0.360	&	-110.35	$\pm$	0.0030	&	-141.11	$\pm$	0.03	&	4.96	$\pm$	0.04	&	18.47	$\pm$	0.03	&	TR	\\
Gl 701	&	129.3922	$\pm$	0.0613	&	569.729	$\pm$	0.096	&	-332.464	$\pm$	0.082	&	32.69	$\pm$	0.0005	&	33.07	$\pm$	0.00	&	14.31	$\pm$	0.00	&	-18.82	$\pm$	0.01	&	D	\\
GJ  1224	&	125.5872	$\pm$	0.0705	&	-618.435	$\pm$	0.136	&	-347.100	$\pm$	0.109	&	-34.80	$\pm$	1.7000	&	-28.87	$\pm$	1.65	&	-30.53	$\pm$	0.40	&	12.74	$\pm$	0.06	&	D	\\
GJ 4057	&	43.7891	$\pm$	0.0272	&	-40.230	$\pm$	0.030	&	-448.534	$\pm$	0.046	&	-0.40	$\pm$	0.3300	&	39.23	$\pm$	0.19	&	-25.16	$\pm$	0.25	&	-14.32	$\pm$	0.09	&	D	\\
GJ 720A	&	64.2488	$\pm$	0.0250	&	452.186	$\pm$	0.049	&	363.668	$\pm$	0.056	&	-31.51	$\pm$	0.0013	&	-39.64	$\pm$	0.01	&	-10.10	$\pm$	0.01	&	-33.95	$\pm$	0.01	&	D	\\
G 141-29	&	91.4293	$\pm$	0.0709	&	-31.056	$\pm$	0.107	&	354.209	$\pm$	0.111	&	-34.14	$\pm$	0.0033	&	-36.16	$\pm$	0.01	&	-13.32	$\pm$	0.01	&	4.55	$\pm$	0.01	&	D	\\
GJ 725A	&	283.9489	$\pm$	0.0624	&	-1311.907	$\pm$	0.181	&	1792.185	$\pm$	0.217	&	-0.77	$\pm$	0.0008	&	-24.49	$\pm$	0.01	&	-11.88	$\pm$	0.00	&	25.19	$\pm$	0.01	&	D	\\
GJ 725B	&	283.8624	$\pm$	0.1065	&	-1400.023	$\pm$	0.317	&	1862.407	$\pm$	0.385	&	1.10	$\pm$	0.0008	&	-25.30	$\pm$	0.01	&	-10.86	$\pm$	0.01	&	27.51	$\pm$	0.01	&	D	\\
Gl 729	&	336.1228	$\pm$	0.0641	&	639.348	$\pm$	0.127	&	-193.550	$\pm$	0.105	&	-10.49	$\pm$	0.0015	&	-12.02	$\pm$	0.00	&	-1.00	$\pm$	0.00	&	-7.30	$\pm$	0.00	&	D	\\
GJ 731	&	65.7639	$\pm$	0.0459	&	-226.071	$\pm$	0.077	&	-481.639	$\pm$	0.086	&	-14.52	$\pm$	0.0016	&	18.81	$\pm$	0.02	&	-36.35	$\pm$	0.02	&	-2.55	$\pm$	0.01	&	D	\\
GJ 740	&	90.0477	$\pm$	0.0490	&	-196.301	$\pm$	0.087	&	-1220.467	$\pm$	0.092	&	10.43	$\pm$	0.0006	&	47.34	$\pm$	0.02	&	-41.31	$\pm$	0.03	&	-19.89	$\pm$	0.01	&	D	\\
GJ 4092	&	35.4261	$\pm$	0.0408	&	366.183	$\pm$	0.080	&	-181.171	$\pm$	0.081	&	-82.98	$\pm$	0.0013	&	-61.82	$\pm$	0.01	&	-52.65	$\pm$	0.01	&	-57.28	$\pm$	0.07	&	TR	\\
GJ  1232	&	97.4518	$\pm$	0.1596	&	-641.446	$\pm$	0.687	&	-424.538	$\pm$	0.474	&	-14.01	$\pm$	0.0036	&	15.61	$\pm$	0.06	&	-32.47	$\pm$	0.05	&	17.27	$\pm$	0.06	&	D	\\
Gl 752A	&	169.1590	$\pm$	0.0520	&	-579.043	$\pm$	0.088	&	-1332.743	$\pm$	0.081	&	35.88	$\pm$	0.0004	&	53.48	$\pm$	0.01	&	-7.78	$\pm$	0.01	&	-5.00	$\pm$	0.00	&	D	\\
Gl 754	&	169.0921	$\pm$	0.2165	&	659.330	$\pm$	0.687	&	-2897.035	$\pm$	0.332	&	16.00	$\pm$	0.5000	&	-10.95	$\pm$	0.45	&	-72.79	$\pm$	0.12	&	-42.14	$\pm$	0.21	&	TR	\\
GJ  1236	&	94.1932	$\pm$	0.0657	&	-740.028	$\pm$	0.110	&	-444.907	$\pm$	0.094	&	24.39	$\pm$	0.0032	&	44.15	$\pm$	0.02	&	-9.90	$\pm$	0.02	&	20.89	$\pm$	0.02	&	D	\\
GJ 9689	&	32.6292	$\pm$	0.0443	&	421.921	$\pm$	0.057	&	19.177	$\pm$	0.051	&	-68.36	$\pm$	0.5600	&	-72.88	$\pm$	0.32	&	-42.78	$\pm$	0.45	&	-36.01	$\pm$	0.13	&	TR	\\
GJ 793	&	123.7545	$\pm$	0.0219	&	443.220	$\pm$	0.045	&	283.443	$\pm$	0.043	&	10.58	$\pm$	0.0014	&	-20.24	$\pm$	0.00	&	9.01	$\pm$	0.00	&	-5.23	$\pm$	0.00	&	D	\\
GJ  1256	&	104.8892	$\pm$	0.0851	&	1321.004	$\pm$	0.098	&	662.235	$\pm$	0.110	&	-59.00	$\pm$	5.0000	&	-83.46	$\pm$	2.40	&	-27.51	$\pm$	4.17	&	-14.81	$\pm$	1.36	&	D	\\
Gl 803	&	102.8295	$\pm$	0.0486	&	281.424	$\pm$	0.075	&	-359.895	$\pm$	0.054	&	-4.50	$\pm$	0.2500	&	-10.02	$\pm$	0.20	&	-16.06	$\pm$	0.04	&	-10.26	$\pm$	0.15	&	D	\\
LHS 3583	&	93.7195	$\pm$	0.0348	&	539.696	$\pm$	0.068	&	-544.152	$\pm$	0.067	&	970.06	$\pm$	7.1111	&	518.69	$\pm$	4.04	&	-643.71	$\pm$	4.58	&	-509.03	$\pm$	3.65	&	H	\\
LP 816-60	&	178.1243	$\pm$	0.0849	&	-309.217	$\pm$	0.152	&	37.345	$\pm$	0.097	&	16.31	$\pm$	0.0017	&	16.62	$\pm$	0.00	&	7.22	$\pm$	0.00	&	-2.54	$\pm$	0.01	&	D	\\
GJ 821	&	84.7044	$\pm$	0.0685	&	714.800	$\pm$	0.103	&	-1995.206	$\pm$	0.064	&	-58.26	$\pm$	0.0014	&	-26.54	$\pm$	0.01	&	-125.61	$\pm$	0.08	&	-31.30	$\pm$	0.06	&	TD	\\
BPM 96441	&	24.6435	$\pm$	0.0349	&	-6.805	$\pm$	0.050	&	-115.461	$\pm$	0.057	&	5.29	$\pm$	0.3000	&	17.44	$\pm$	0.07	&	-1.51	$\pm$	0.29	&	-14.72	$\pm$	0.07	&	D	\\
TYC 2710-691-1	&	21.9300	$\pm$	0.5900	&	53.459	$\pm$	1.620	&	-29.716	$\pm$	1.893	&				&				&				&				&		\\
TYC 2703-706-1	&	26.7573	$\pm$	0.0428	&	59.566	$\pm$	0.084	&	-22.502	$\pm$	0.089	&	-22.47	$\pm$	0.8100	&	-9.37	$\pm$	0.17	&	-22.79	$\pm$	0.77	&	-4.98	$\pm$	0.19	&	D	\\
GJ 4196	&	38.4522	$\pm$	0.1050	&	-280.038	$\pm$	0.142	&	-182.442	$\pm$	0.217	&	-67.36	$\pm$	0.3300	&	30.71	$\pm$	0.12	&	-69.21	$\pm$	0.32	&	22.42	$\pm$	0.08	&	TR	\\
Gl 832	&	201.4073	$\pm$	0.0429	&	-45.834	$\pm$	0.071	&	-816.604	$\pm$	0.064	&	13.16	$\pm$	0.0003	&	8.90	$\pm$	0.00	&	-20.66	$\pm$	0.00	&	-6.15	$\pm$	0.00	&	D	\\
NLTT 52021	&	43.6391	$\pm$	0.0296	&	-140.668	$\pm$	0.048	&	-655.215	$\pm$	0.045	&	-28.09	$\pm$	0.2300	&	58.72	$\pm$	0.04	&	-31.79	$\pm$	0.23	&	-40.37	$\pm$	0.04	&	TR	\\
Gl 846	&	94.7419	$\pm$	0.1406	&	-452.430	$\pm$	0.124	&	-278.582	$\pm$	0.137	&	18.38	$\pm$	0.0006	&	31.50	$\pm$	0.04	&	5.34	$\pm$	0.01	&	-4.90	$\pm$	0.01	&	D	\\
LHS 3746	&	134.2900	$\pm$	1.3100	&	814.000	$\pm$	8.000	&	-246.000	$\pm$	29.000	&				&				&				&				&		\\
Gl 849	&	113.6000	$\pm$	0.0463	&	1132.534	$\pm$	0.081	&	-22.125	$\pm$	0.083	&	-15.28	$\pm$	0.0007	&	-43.39	$\pm$	0.02	&	-17.44	$\pm$	0.01	&	-16.77	$\pm$	0.01	&	D	\\
NLTT 53166	&	42.1720	$\pm$	0.0361	&	-210.821	$\pm$	0.047	&	232.713	$\pm$	0.059	&	8.63	$\pm$	0.5400	&	2.99	$\pm$	0.03	&	16.15	$\pm$	0.53	&	32.41	$\pm$	0.12	&	TR	\\
GJ  1265	&	97.5087	$\pm$	0.0711	&	856.890	$\pm$	0.118	&	-306.305	$\pm$	0.108	&	24.00	$\pm$	0.5000	&	-16.91	$\pm$	0.24	&	-11.66	$\pm$	0.19	&	-45.95	$\pm$	0.40	&	D	\\
LHS 3799	&	138.1782	$\pm$	0.2484	&	308.434	$\pm$	0.227	&	-718.314	$\pm$	0.232	&	308.26	$\pm$	116.4120	&	136.10	$\pm$	51.24	&	91.95	$\pm$	43.94	&	-262.23	$\pm$	94.84	&	H	\\
2MASSJ22$^{\star}$	&	23.7791	$\pm$	0.0509	&	-26.606	$\pm$	0.053	&	47.111	$\pm$	0.076	&	5.34	$\pm$	0.3000	&	-1.13	$\pm$	0.03	&	8.37	$\pm$	0.28	&	8.57	$\pm$	0.10	&	D	\\
GJ 9793	&	31.8454	$\pm$	0.6551	&	256.835	$\pm$	1.005	&	95.464	$\pm$	0.916	&	-16.17	$\pm$	0.3300	&	-40.95	$\pm$	0.88	&	-15.76	$\pm$	0.29	&	0.43	$\pm$	0.30	&	D	\\
GJ 873	&	198.0112	$\pm$	0.0380	&	-706.152	$\pm$	0.069	&	-458.775	$\pm$	0.063	&	0.29	$\pm$	0.0017	&	19.76	$\pm$	0.00	&	3.60	$\pm$	0.00	&	-1.71	$\pm$	0.00	&	D	\\
Gl 876	&	213.8669	$\pm$	0.0758	&	957.961	$\pm$	0.117	&	-673.638	$\pm$	0.102	&	-1.60	$\pm$	0.0005	&	-12.33	$\pm$	0.01	&	-19.69	$\pm$	0.01	&	-11.69	$\pm$	0.01	&	D	\\
Gl 877	&	116.4127	$\pm$	0.0291	&	-1026.327	$\pm$	0.053	&	-1059.318	$\pm$	0.053	&	65.86	$\pm$	0.0007	&	67.03	$\pm$	0.01	&	-58.64	$\pm$	0.01	&	3.63	$\pm$	0.01	&	TR	\\
GJ 4306	&	59.0165	$\pm$	0.0581	&	24.678	$\pm$	0.072	&	-110.175	$\pm$	0.064	&	-32.44	$\pm$	0.2800	&	1.89	$\pm$	0.01	&	-31.12	$\pm$	0.22	&	12.75	$\pm$	0.17	&	D	\\
Gl 880	&	145.6107	$\pm$	0.0388	&	-1034.803	$\pm$	0.070	&	-283.998	$\pm$	0.058	&	-27.33	$\pm$	0.0005	&	32.49	$\pm$	0.01	&	-16.63	$\pm$	0.00	&	25.21	$\pm$	0.00	&	D	\\
GJ 884	&	121.4918	$\pm$	0.0507	&	-902.348	$\pm$	0.101	&	58.166	$\pm$	0.071	&	15.98	$\pm$	0.0018	&	34.85	$\pm$	0.01	&	16.90	$\pm$	0.01	&	0.47	$\pm$	0.01	&	D	\\
Gl 887	&	304.2190	$\pm$	0.0451	&	6765.995	$\pm$	0.071	&	1330.388	$\pm$	0.076	&	8.82	$\pm$	0.0020	&	-93.60	$\pm$	0.01	&	-13.44	$\pm$	0.00	&	-51.78	$\pm$	0.01	&	TR	\\
GJ 891	&	67.0946	$\pm$	0.0516	&	715.742	$\pm$	0.090	&	25.220	$\pm$	0.076	&	-6.59	$\pm$	0.0015	&	-46.59	$\pm$	0.04	&	-16.21	$\pm$	0.01	&	-13.04	$\pm$	0.02	&	D	\\
LHS 543	&	94.6489	$\pm$	0.0913	&	-536.693	$\pm$	0.219	&	-1382.460	$\pm$	0.106	&	-6.51	$\pm$	0.0024	&	57.63	$\pm$	0.06	&	-33.19	$\pm$	0.03	&	-33.71	$\pm$	0.04	&	TR	\\
GJ 895	&	75.5654	$\pm$	0.0333	&	-61.707	$\pm$	0.048	&	-281.952	$\pm$	0.045	&	-33.19	$\pm$	0.0012	&	21.31	$\pm$	0.01	&	-28.11	$\pm$	0.00	&	-13.61	$\pm$	0.01	&	D	\\
Gl 908	&	169.3585	$\pm$	0.0595	&	992.665	$\pm$	0.109	&	-968.648	$\pm$	0.054	&	-71.13	$\pm$	0.0004	&	-8.81	$\pm$	0.01	&	-70.14	$\pm$	0.01	&	39.61	$\pm$	0.01	&	TR	\\
LTT 9759	&	98.8631	$\pm$	0.0279	&	243.926	$\pm$	0.049	&	-379.249	$\pm$	0.047	&	-9.01	$\pm$	0.0008	&	-11.65	$\pm$	0.00	&	-11.94	$\pm$	0.01	&	16.45	$\pm$	0.00	&	D	\\
GJ 911	&	42.6784	$\pm$	0.0532	&	-41.996	$\pm$	0.100	&	127.221	$\pm$	0.070	&	-1.90	$\pm$	0.2400	&	-2.73	$\pm$	0.04	&	14.10	$\pm$	0.05	&	4.32	$\pm$	0.23	&	D	\\
\hline\noalign{\smallskip}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{llrrrr}
\caption{
 {  Planet host stars in the sample, along with the planetary properties.}
  }\label{table_planets}\\
\hline
Star    &              Planet  &       P (days) &              a (au)  &       eccentricity    & m$\sin i$$^{\dag}$ (M$_{\oplus}$)             \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Star    &              Planet  &       P (days) &              a (au)  &       eccentricity    & m$\sin i$$^{\dag}$ (M$_{\oplus}$)             \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
% ---------------------------
% data comes here
% ---------------------------
GJ 15A	&	b	&	11.4407	&	0.072	&	0.094	&	3.03	  \\  %&		\\
GJ 15A	&	c	&	7600	&	5.4	&	0.27	&	36	  \\  %&		\\
GJ 27.1	&	b	&	15.819	&	0.101	&	0.08	&	13	  \\  %&		\\
GJ 49	&	b	&	13.8508	&	0.0905	&	0.363	&	5.63	  \\  %&		\\
Gl 54.1	&	b	&	1.96876	&	0.01557	&	0	&	0.75	  \\  %&		\\
Gl 54.1	&	c	&	3.06008	&	0.0209	&	0.04	&	0.98	  \\  %&		\\
Gl 54.1	&	d	&	4.65627	&	0.02764	&	0.129	&	1.14	  \\  %&		\\
LP 771-96&	b	&	5.35882	&	0.03807	&	0.19	&	2.2$^{\dag}$ \\ %	&	true mass	\\
Gl 176	&	b	&	8.7836	&	0.066	&	0	&	8.4	  \\  %&		\\
GJ 179	&	b	&	2288	&	2.41	&	0.21	&	260.61	  \\  %&		\\
GJ 180	&	b	&	17.133	&	0.092	&	0.07	&	6.49	  \\  %&		\\
GJ 180	&	c	&	24.329	&	0.129	&	0.09	&	6.4	  \\  %&		\\
GJ 180	&	d	&	106.3	&	0.309	&	0.14	&	7.56	  \\  %&		\\
LHS 1723&	b	&	5.3636	&	0.03282	&	0.23	&	2.02	  \\  %&		\\
LHS 1723&	c	&	40.54	&	0.1246	&	0.17	&	2.31	  \\  %&		\\
Gl 191	&	b	&	121.54	&	0.311	&	0.23	&	7	  \\  %&		\\
Gl 229	&	b	&	526.115	&	0.898	&	0.1	&	8.478	  \\  %&		\\
Gl 229	&	c	&	121.995	&	0.339	&	0.19	&	7.268	  \\  %&		\\
Gl 273	&	b	&	18.6498	&	0.091101&	0.1	&	2.89	  \\  %&		\\
Gl 273	&	c	&	4.7234	&	0.036467&	0.17	&	1.18	  \\  %&		\\
GJ 317	&	b	&	692	&	1.15	&	0.11	&	572.07	  \\  %&		\\
GJ 317	&	c	&	5312	&		&	0.308	&	489	  \\  %&		\\
Gl 357	&	b	&	3.93072	&	0.035	&		&	1.84$^{\dag}$ \\ %	&	true mass	\\
Gl 357	&	c	&	9.1247	&	0.061	&		&	3.4	  \\  %&		\\
Gl 357	&	d	&	55.661	&	0.204	&		&	6.1	  \\  %&		\\
GJ 411	&	b	&	12.9532	&	0.0785	&	0.22	&	2.99	  \\  %&		\\
Gl 433	&	b	&	7.3705	&	0.062	&	0.04	&	6.043	  \\  %&		\\
Gl 433	&	c	&	5094.105&	4.819	&	0.12	&	32.422	  \\  %&		\\
Gl 433	&	d	&	36.059	&	0.178	&	0.07	&	5.223	  \\  %&		\\
GJ 436  &       b       &   2.64388312	&       0.0291	&      0.13827	&       22.1     \\
Gl 447	&	b	&	9.8658	&	0.0496	&	0.116	&	1.4	  \\  %&		\\
GJ 494	&	b	&		&		&		&	1997.59$^{\dag}$ \\ %	&	true mass	\\
Gl 536	&	b	&	8.7076	&	0.06661	&	0.08	&	5.36	  \\  %&		\\
Gl 551	&	b	&	11.186	&	0.0485	&	$<$0.35	&	1.27	  \\  %&		\\
Gl 581	&	b	&	5.3686	&	0.04061	&	0	&	15.8	  \\  %&		\\
Gl 581	&	c	&	12.914	&	0.0721	&	0	&	5.5	  \\  %&		\\
Gl 581	&	d	&	3.149	&	0.02815	&	0	&	1.7	  \\  %&		\\
GJ 3942	&	b	&	6.905	&	0.0608	&	0.121	&	7.14	  \\  %&		\\
GJ 625	&	b	&	14.628	&	0.078361&	0.13	&	2.82	  \\  %&		\\
Gl 628	&	b	&	4.8869	&	0.0375	&	0.15	&	1.91	  \\  %&		\\
Gl 628	&	c	&	17.8719	&	0.089	&	0.11	&	3.41	  \\  %&		\\
Gl 628	&	d	&	217.21	&	0.47	&	0.55	&	7.7	  \\  %&		\\
GJ 649	&	b	&	598.3	&	1.135	&	0.3	&	104.244	  \\  %&		\\
GJ 3998	&	b	&	2.64977	&	0.029	&	0	&	2.47	  \\  %&		\\
GJ 3998	&	c	&	13.74	&	0.089	&	0.049	&	6.26	  \\  %&		\\
GJ 667C	&	b	&	7.2004	&	0.0505	&	0.13	&	5.6	  \\  %&		\\
GJ 667C	&	c	&	28.14	&	0.125	&	0.02	&	3.8	  \\  %&		\\
GJ 667C	&	d	&	62.24	&	0.213	&	0.02	&	2.7	  \\  %&		\\
GJ 667C	&	e	&	39.026	&	0.156	&	0.03	&	2.7	  \\  %&		\\
GJ 667C	&	f	&	256.2	&	0.549	&	0.08	&	4.6	  \\  %&		\\
Gl 674	&	b	&	4.6938	&	0.039	&	0.2	&	11.09	  \\  %&		\\
GJ 685	&	b	&	24.16	&	0.1344	&	0	&	9	  \\  %&		\\
GJ 687	&	b	&	38.14	&	0.17	&	0.04	&	19	  \\  %&		\\
Gl 682	&	b	&	14.748	&	0.08	&	0.08	&	4.4	  \\  %&		\\
Gl 682	&	c	&	57.32	&	0.176	&	0.1	&	8.7	  \\  %&		\\
Gl 686	&	b	&	15.5314	&	0.0917	&	0.077	&	6.64	  \\  %&		\\
Gl 752A	&	b	&	105.9	&	0.3357	&	0.16	&	12.2	  \\  %&		\\
Gl 832	&	b	&	3657	&	3.56	&	0.08	&	216	  \\  %&		\\
Gl 832	&	c	&	35.68	&	0.163	&	0.18	&	5.4	  \\  %&		\\
Gl 849	&	b	&	1882	&	2.35	&	0.04	&	318	  \\  %&		\\
GJ 1265	&	b	&	3.6511	&	0.026	&	0.04	&	7.4	  \\  %&		\\
Gl 876	&	b	&	61.1166	&	0.208317&	0.0324	&	723.2235$^{\dag}$ \\ %&	true mass	\\
Gl 876	&	c	&	30.0881	&	0.12959	&	0.25591	&	226.9846$^{\dag}$ \\ %&	true mass	\\
Gl 876	&	d	&	1.93778	&	0.02080665&	0.207	&	6.83$^{\dag}$	  \\  %&	true mass	\\
Gl 876	&	e	&	124.26	&	0.3343	&	0.055	&	14.6$^{\dag}$	  \\  %&	true mass	\\
\hline\noalign{\smallskip}
\end{longtable}
\tablefoot{$^{\dag}$ True mass
}%
}

% +++ PCA/Bayes abundances
%\input{additional_tables/mdwarfs_derived_abundances}
% ---------------------------------------------------------------------------
% M DWARFS abundances and PMC
% last change: sept08, 2020
% ---------------------------------------------------------------------------
% jmaldonado at inaf-oapa
% ---------------------------------------------------------------------------

\longtab[4]{
\begin{landscape}
\begin{longtable}{lrrrrrrrrrrrrrrrr}
\caption{
 { Derived abundances, [X/H] (dex), for the M stars analyzed in this work.}
  }\label{abundances_table_full}\\
\hline
Star & 	[Fe/H]	&	[C/H]	&		[Na/H]	&	[Mg/H]	&	[Al/H]	&	[Si/H]	&	[Ca/H]	&	[Sc/H]	&	[Ti/H]	&	[V/H]	&	[Cr/H]	&	[Mn/H]	&	[Co/H]	&	[Ni/H]	&	[Zn/H]	\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Star &	[Fe/H]	&	[C/H]	&		[Na/H]	&	[Mg/H]	&	[Al/H]	&	[Si/H]	&	[Ca/H]	&	[Sc/H]	&	[Ti/H]	&	[V/H]	&	[Cr/H]	&	[Mn/H]	&	[Co/H]	&	[Ni/H]	&	[Zn/H]	\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
% ---------------------------
% data comes here
% ---------------------------
\hline\noalign{\smallskip}
GJ 2	&	-0.12	&	-0.02	&	-0.05	&	-0.43	&	0.03	&	-0.01	&	-0.21	&	-0.31	&	-0.03	&	0.09	&	-0.05	&	-0.09	&	0.10	&	-0.08	&	-0.27	\\
Gl 1	&	-0.33	&	-0.38	&	-0.12	&	-0.44	&	-0.07	&	-0.36	&	-0.27	&	-0.63	&	0.01	&	0.20	&	-0.26	&	-0.59	&	-0.29	&	-0.51	&	-0.74	\\
GJ  1002	&	-0.01	&	-0.07	&	-0.33	&	0.01	&	-0.28	&	0.23	&	-0.04	&	0.32	&	-0.19	&	0.05	&	-0.02	&	0.24	&	0.03	&	0.27	&	0.64	\\
GJ 3014	&	-0.36	&	0.01	&	-0.29	&	-0.51	&	-0.02	&	-0.01	&	-0.26	&	-0.28	&	-0.21	&	-0.10	&	-0.24	&	-0.22	&	0.08	&	-0.07	&	-0.50	\\
Gl 12	&	0.07	&	0.00	&	-0.04	&	-0.22	&	-0.11	&	0.10	&	-0.14	&	-0.03	&	-0.04	&	0.10	&	-0.05	&	-0.06	&	0.10	&	0.03	&	-0.14	\\
GJ 16	&	-0.01	&	0.01	&	0.03	&	-0.33	&	0.15	&	0.04	&	-0.25	&	-0.25	&	0.03	&	0.10	&	-0.01	&	0.04	&	0.26	&	-0.04	&	-0.19	\\
GJ 15A	&	-0.34	&	-0.48	&	-0.06	&	-0.69	&	-0.18	&	-0.29	&	-0.20	&	-0.73	&	-0.03	&	0.17	&	-0.17	&	-0.53	&	-0.22	&	-0.45	&	-0.58	\\
GJ 15B	&	-0.30	&	-0.33	&	-0.27	&	-0.47	&	-0.31	&	-0.08	&	-0.11	&	-0.32	&	-0.17	&	0.04	&	-0.26	&	-0.29	&	-0.10	&	-0.17	&	-0.28	\\
GJ 1009	&	0.20	&	0.20	&	0.20	&	-0.07	&	0.22	&	0.17	&	-0.11	&	0.01	&	0.12	&	0.22	&	0.08	&	0.13	&	0.24	&	0.11	&	-0.12	\\
GJ 21	&	-0.02	&	0.09	&	-0.17	&	-0.47	&	-0.06	&	0.05	&	-0.23	&	-0.21	&	-0.12	&	-0.02	&	-0.04	&	-0.06	&	0.11	&	0.00	&	-0.27	\\
GJ 26	&	-0.22	&	-0.15	&	-0.05	&	-0.39	&	0.09	&	-0.09	&	-0.24	&	-0.36	&	-0.01	&	0.09	&	-0.19	&	-0.22	&	0.12	&	-0.20	&	-0.46	\\
GJ 27.1	&	-0.03	&	-0.05	&	0.02	&	-0.29	&	0.04	&	-0.03	&	-0.16	&	-0.25	&	0.02	&	0.17	&	-0.07	&	-0.17	&	0.01	&	-0.12	&	-0.38	\\
LHS 1134	&	0.01	&	-0.16	&	-0.09	&	-0.06	&	-0.02	&	0.03	&	-0.16	&	0.00	&	-0.05	&	0.12	&	0.00	&	0.00	&	0.03	&	-0.02	&	0.13	\\
GJ 47	&	-0.15	&	-0.13	&	-0.13	&	-0.45	&	-0.07	&	-0.06	&	-0.23	&	-0.33	&	-0.08	&	0.03	&	-0.16	&	-0.21	&	0.08	&	-0.16	&	-0.41	\\
GJ 49	&	0.06	&	0.23	&	-0.03	&	-0.27	&	0.13	&	0.16	&	-0.19	&	-0.05	&	-0.04	&	0.03	&	0.02	&	0.13	&	0.28	&	0.13	&	-0.15	\\
GJ 1030	&	-0.10	&	0.12	&	0.02	&	-0.27	&	0.20	&	0.09	&	-0.16	&	-0.15	&	0.02	&	0.09	&	-0.07	&	0.03	&	0.24	&	0.03	&	-0.26	\\
Gl 54.1	&	-0.04	&	-0.18	&	-0.26	&	-0.22	&	-0.27	&	-0.05	&	-0.08	&	-0.13	&	-0.10	&	0.11	&	-0.08	&	-0.17	&	-0.10	&	-0.10	&	-0.02	\\
NLTT 4188	&	-0.73	&	-0.29	&	-0.54	&	-0.87	&	-0.42	&	-0.22	&	-0.19	&	-0.56	&	-0.36	&	-0.11	&	-0.33	&	-0.63	&	-0.43	&	-0.28	&	-0.59	\\
L 707-74	&	0.12	&	-0.10	&	0.03	&	-0.19	&	-0.05	&	0.05	&	-0.17	&	-0.12	&	0.01	&	0.16	&	0.01	&	-0.04	&	0.10	&	-0.05	&	-0.10	\\
GJ 70	&	-0.03	&	-0.13	&	-0.08	&	-0.33	&	0.08	&	-0.06	&	-0.29	&	-0.32	&	-0.02	&	0.07	&	-0.11	&	-0.08	&	0.20	&	-0.17	&	-0.32	\\
GJ 3117	&	-0.02	&	0.07	&	-0.01	&	-0.27	&	0.16	&	0.06	&	-0.27	&	-0.16	&	0.00	&	0.08	&	-0.06	&	0.01	&	0.27	&	-0.02	&	-0.25	\\
GJ 83.1	&	0.24	&	0.00	&	-0.15	&	-0.14	&	-0.11	&	0.09	&	-0.14	&	0.02	&	-0.10	&	0.06	&	0.08	&	0.03	&	0.11	&	0.04	&	0.04	\\
GJ 3126	&	0.09	&	0.01	&	0.00	&	-0.10	&	0.26	&	0.11	&	-0.27	&	-0.05	&	-0.04	&	0.02	&	0.00	&	0.15	&	0.36	&	0.03	&	-0.10	\\
Gl 87	&	-0.49	&	-0.54	&	-0.21	&	-0.44	&	-0.05	&	-0.55	&	-0.39	&	-0.81	&	-0.01	&	0.18	&	-0.30	&	-0.71	&	-0.43	&	-0.69	&	-0.77	\\
Gl 105B	&	-0.07	&	-0.14	&	-0.05	&	-0.12	&	0.01	&	0.00	&	-0.12	&	-0.06	&	-0.01	&	0.18	&	-0.06	&	-0.10	&	-0.02	&	-0.06	&	-0.05	\\
LP 993-115	&	0.24	&	0.06	&	0.06	&	-0.14	&	0.06	&	0.05	&	-0.12	&	-0.07	&	0.02	&	0.14	&	0.11	&	-0.09	&	0.12	&	-0.04	&	-0.22	\\
GJ 3186	&	-0.15	&	-0.26	&	0.22	&	-0.33	&	0.23	&	-0.15	&	-0.34	&	-0.55	&	0.25	&	0.39	&	0.10	&	-0.03	&	0.13	&	-0.27	&	0.08	\\
GJ 119A	&	-0.35	&	0.02	&	0.11	&	-0.31	&	0.22	&	-0.04	&	-0.06	&	-0.31	&	0.16	&	0.27	&	-0.16	&	-0.15	&	0.04	&	-0.11	&	-0.34	\\
GJ 119B	&	-0.23	&	0.15	&	0.04	&	-0.21	&	0.26	&	0.06	&	-0.12	&	-0.10	&	0.06	&	0.13	&	-0.20	&	-0.11	&	0.19	&	-0.01	&	-0.47	\\
LHS 1481	&	-0.26	&	-0.36	&	-0.16	&	-0.51	&	-0.40	&	-0.15	&	-0.15	&	-0.43	&	-0.09	&	0.15	&	-0.21	&	-0.45	&	-0.24	&	-0.27	&	-0.37	\\
LP 771-96	&	0.06	&	-0.13	&	-0.06	&	-0.21	&	-0.08	&	-0.01	&	-0.23	&	-0.16	&	-0.03	&	0.13	&	-0.01	&	-0.08	&	0.04	&	-0.09	&	-0.09	\\
LHS 1513	&	-0.10	&	-0.14	&	-0.05	&	-0.19	&	-0.02	&	-0.04	&	-0.13	&	-0.15	&	0.00	&	0.17	&	-0.12	&	-0.19	&	-0.04	&	-0.12	&	-0.23	\\
TYC 1795-941-1	&	0.04	&	0.09	&	-0.18	&	-0.42	&	-0.10	&	0.27	&	-0.15	&	0.07	&	-0.15	&	0.04	&	0.22	&	0.25	&	0.12	&	0.27	&	0.54	\\
GJ  1057	&	-0.10	&	-0.15	&	-0.10	&	-0.02	&	-0.01	&	0.05	&	0.01	&	0.06	&	-0.04	&	0.16	&	-0.04	&	-0.01	&	-0.07	&	0.03	&	0.17	\\
NLTT 10614	&	-0.04	&	0.06	&	0.04	&	-0.33	&	0.13	&	0.06	&	-0.19	&	-0.22	&	0.04	&	0.11	&	0.00	&	0.03	&	0.22	&	-0.01	&	-0.15	\\
Gl 145	&	0.15	&	0.01	&	-0.01	&	-0.17	&	-0.02	&	0.04	&	-0.21	&	-0.09	&	0.00	&	0.13	&	0.02	&	-0.03	&	0.10	&	-0.03	&	-0.14	\\
TYC 3720-426-1	&	0.17	&	0.26	&	-0.25	&	-0.44	&	0.00	&	0.11	&	-0.10	&	-0.10	&	-0.19	&	-0.07	&	0.20	&	0.00	&	0.08	&	0.09	&	-0.14	\\
GJ 150.1B	&	-0.12	&	0.12	&	-0.07	&	-0.39	&	0.01	&	0.09	&	-0.09	&	-0.15	&	-0.06	&	0.03	&	-0.11	&	-0.07	&	0.12	&	0.04	&	-0.34	\\
GJ  1065	&	0.02	&	-0.16	&	-0.06	&	-0.15	&	-0.06	&	0.02	&	-0.17	&	-0.09	&	-0.03	&	0.15	&	-0.02	&	-0.05	&	0.03	&	-0.06	&	0.01	\\
GJ 156	&	0.18	&	0.15	&	0.38	&	-0.01	&	0.33	&	0.30	&	0.09	&	0.10	&	0.25	&	0.37	&	0.10	&	0.29	&	0.32	&	0.21	&	0.15	\\
GJ 156.1	&	-0.14	&	-0.03	&	0.02	&	-0.23	&	0.28	&	-0.03	&	-0.26	&	-0.28	&	0.06	&	0.14	&	-0.04	&	0.02	&	0.18	&	-0.10	&	-0.17	\\
GJ 162	&	-0.29	&	-0.11	&	-0.05	&	-0.59	&	-0.07	&	-0.05	&	-0.10	&	-0.42	&	-0.03	&	0.12	&	-0.14	&	-0.27	&	-0.03	&	-0.14	&	-0.41	\\
GJ  1068	&	-0.01	&	-0.14	&	-0.23	&	-0.12	&	-0.24	&	0.09	&	-0.11	&	0.06	&	-0.12	&	0.11	&	-0.03	&	0.07	&	-0.02	&	0.08	&	0.32	\\
Gl 166C	&	0.35	&	-0.07	&	0.04	&	-0.17	&	0.12	&	-0.10	&	-0.11	&	-0.27	&	0.04	&	0.19	&	0.16	&	-0.18	&	0.04	&	-0.22	&	-0.35	\\
GJ 169	&	0.28	&	0.00	&	0.14	&	0.24	&	0.35	&	0.17	&	-0.21	&	0.11	&	0.11	&	0.17	&	0.31	&	0.53	&	0.32	&	0.16	&	0.72	\\
GJ 173	&	0.00	&	-0.08	&	-0.01	&	-0.22	&	0.06	&	-0.09	&	-0.29	&	-0.28	&	0.03	&	0.18	&	-0.02	&	-0.14	&	-0.01	&	-0.18	&	-0.27	\\
Gl 176	&	0.10	&	0.12	&	0.05	&	-0.11	&	0.12	&	0.06	&	-0.16	&	-0.06	&	0.04	&	0.13	&	0.00	&	0.00	&	0.14	&	0.00	&	-0.22	\\
GJ 179	&	0.10	&	0.04	&	0.06	&	-0.06	&	0.16	&	0.09	&	-0.17	&	0.00	&	0.03	&	0.16	&	0.05	&	0.04	&	0.15	&	0.03	&	-0.05	\\
GJ 180	&	-0.16	&	-0.29	&	-0.08	&	-0.33	&	-0.04	&	-0.24	&	-0.30	&	-0.47	&	-0.01	&	0.18	&	-0.10	&	-0.34	&	-0.16	&	-0.35	&	-0.41	\\
GJ 1074	&	-0.35	&	-0.11	&	-0.15	&	-0.58	&	-0.10	&	-0.05	&	-0.13	&	-0.39	&	-0.10	&	0.07	&	-0.15	&	-0.27	&	-0.09	&	-0.13	&	-0.37	\\
LHS 1723	&	-0.09	&	-0.18	&	-0.19	&	-0.24	&	-0.19	&	-0.06	&	-0.12	&	-0.17	&	-0.07	&	0.14	&	-0.10	&	-0.21	&	-0.10	&	-0.13	&	-0.12	\\
LHS 1731	&	0.05	&	-0.10	&	-0.01	&	-0.16	&	-0.03	&	0.01	&	-0.18	&	-0.12	&	0.01	&	0.16	&	-0.01	&	-0.06	&	0.04	&	-0.06	&	-0.08	\\
GJ 184	&	-1.08	&	-0.69	&	-0.44	&	-0.98	&	-0.35	&	-0.60	&	-0.14	&	-1.02	&	-0.18	&	0.09	&	-0.65	&	-1.14	&	-0.70	&	-0.76	&	-1.24	\\
Gl 191	&	-0.77	&	-0.82	&	-0.44	&	-1.07	&	-0.66	&	-0.53	&	-0.15	&	-1.01	&	-0.25	&	0.08	&	-0.66	&	-1.19	&	-0.65	&	-0.77	&	-1.33	\\
Gl 203	&	-0.05	&	-0.10	&	-0.09	&	-0.22	&	-0.11	&	0.02	&	-0.15	&	-0.09	&	-0.05	&	0.12	&	-0.08	&	-0.14	&	-0.01	&	-0.05	&	-0.14	\\
Gl 205	&	0.43	&	0.32	&	0.36	&	0.11	&	0.40	&	0.30	&	-0.06	&	0.16	&	0.22	&	0.28	&	0.21	&	0.42	&	0.45	&	0.25	&	0.11	\\
GJ 3352	&	-0.46	&	-0.36	&	-0.20	&	-0.48	&	0.01	&	-0.18	&	-0.29	&	-0.54	&	-0.11	&	0.07	&	-0.14	&	-0.24	&	-0.09	&	-0.27	&	-0.20	\\
GJ 3356	&	0.03	&	0.04	&	0.05	&	-0.13	&	0.09	&	0.07	&	-0.13	&	-0.04	&	0.04	&	0.17	&	-0.02	&	-0.05	&	0.10	&	0.00	&	-0.17	\\
GJ 208	&	0.27	&	0.15	&	0.02	&	-0.18	&	0.10	&	0.14	&	-0.11	&	-0.01	&	0.01	&	0.09	&	0.05	&	0.09	&	0.23	&	0.07	&	-0.16	\\
Gl 213	&	-0.36	&	-0.31	&	-0.17	&	-0.23	&	-0.14	&	-0.15	&	-0.08	&	-0.23	&	-0.04	&	0.19	&	-0.23	&	-0.35	&	-0.24	&	-0.22	&	-0.21	\\
Gl 229	&	-0.08	&	-0.11	&	0.04	&	-0.18	&	0.08	&	-0.10	&	-0.20	&	-0.30	&	0.08	&	0.23	&	0.00	&	-0.11	&	-0.06	&	-0.17	&	-0.15	\\
TYC 3379-1077-1	&	-0.26	&	0.23	&	-0.09	&	-0.40	&	-0.04	&	0.29	&	0.15	&	0.07	&	-0.12	&	0.02	&	-0.07	&	0.05	&	0.07	&	0.29	&	-0.05	\\
TYC 743-1836-1	&	-0.06	&	0.11	&	0.16	&	-0.35	&	0.03	&	0.16	&	0.01	&	-0.14	&	0.14	&	0.35	&	0.24	&	0.15	&	0.00	&	0.15	&	0.37	\\
HIP 31293	&	0.20	&	0.11	&	0.02	&	-0.09	&	0.08	&	0.12	&	-0.20	&	0.03	&	0.01	&	0.12	&	0.06	&	0.07	&	0.18	&	0.06	&	-0.07	\\
HIP 31292	&	0.20	&	0.11	&	0.02	&	-0.09	&	0.08	&	0.12	&	-0.20	&	0.03	&	0.01	&	0.12	&	0.06	&	0.07	&	0.18	&	0.06	&	-0.07	\\
G 108-21	&	-0.04	&	0.03	&	0.04	&	-0.18	&	0.06	&	0.05	&	-0.15	&	-0.07	&	0.05	&	0.19	&	-0.09	&	-0.12	&	0.07	&	-0.03	&	-0.26	\\
Gl 250B	&	0.07	&	0.02	&	-0.01	&	-0.19	&	0.04	&	-0.01	&	-0.26	&	-0.17	&	0.02	&	0.16	&	0.00	&	-0.07	&	0.06	&	-0.08	&	-0.22	\\
GJ 272	&	-0.30	&	-0.06	&	-0.18	&	-0.43	&	0.00	&	-0.01	&	-0.20	&	-0.30	&	-0.12	&	0.03	&	-0.10	&	-0.11	&	0.01	&	-0.06	&	-0.22	\\
Gl 273	&	-0.12	&	-0.15	&	-0.09	&	-0.16	&	-0.01	&	-0.06	&	-0.17	&	-0.14	&	-0.01	&	0.17	&	-0.09	&	-0.17	&	-0.06	&	-0.13	&	-0.14	\\
GJ 1097	&	0.14	&	-0.01	&	0.09	&	-0.09	&	0.15	&	0.05	&	-0.22	&	-0.09	&	0.06	&	0.19	&	0.06	&	0.04	&	0.15	&	-0.03	&	-0.09	\\
StKM 1-650	&	-0.21	&	0.13	&	-0.03	&	-0.33	&	0.07	&	0.21	&	0.03	&	-0.03	&	-0.07	&	0.07	&	0.04	&	0.12	&	0.09	&	0.21	&	0.10	\\
LHS 1935	&	0.13	&	-0.13	&	-0.02	&	-0.14	&	0.01	&	-0.01	&	-0.27	&	-0.15	&	0.00	&	0.15	&	0.04	&	-0.01	&	0.09	&	-0.09	&	-0.03	\\
Gl 285	&	0.78	&	0.13	&	0.27	&	-0.26	&	0.32	&	-0.23	&	-0.02	&	-0.54	&	0.19	&	0.25	&	0.39	&	-0.41	&	0.10	&	-0.43	&	-1.00	\\
Gl 299	&	-0.16	&	-0.32	&	-0.27	&	-0.25	&	-0.31	&	-0.06	&	-0.19	&	-0.16	&	-0.12	&	0.12	&	-0.15	&	-0.17	&	-0.12	&	-0.12	&	0.08	\\
Gl 300	&	0.07	&	-0.05	&	0.12	&	-0.02	&	0.20	&	0.09	&	-0.07	&	0.01	&	0.06	&	0.21	&	0.05	&	0.04	&	0.12	&	0.02	&	0.01	\\
GJ  2066	&	-0.31	&	-0.18	&	-0.08	&	-0.32	&	-0.06	&	-0.21	&	-0.20	&	-0.40	&	0.02	&	0.20	&	-0.20	&	-0.40	&	-0.21	&	-0.30	&	-0.48	\\
GJ 317	&	-0.07	&	0.05	&	0.09	&	-0.05	&	0.18	&	0.06	&	-0.08	&	-0.01	&	0.09	&	0.21	&	-0.04	&	-0.05	&	0.07	&	0.00	&	-0.15	\\
NLTT 21156	&	-0.12	&	0.28	&	-0.20	&	-0.37	&	0.00	&	0.13	&	-0.13	&	-0.04	&	-0.16	&	-0.11	&	-0.16	&	-0.11	&	0.20	&	0.09	&	-0.49	\\
GJ  1123	&	0.00	&	-0.01	&	-0.01	&	0.03	&	0.09	&	0.13	&	-0.01	&	0.15	&	-0.01	&	0.14	&	0.00	&	0.05	&	0.05	&	0.10	&	0.11	\\
Gl 341	&	-0.20	&	-0.16	&	-0.08	&	-0.42	&	-0.08	&	-0.11	&	-0.15	&	-0.37	&	-0.03	&	0.15	&	-0.18	&	-0.35	&	-0.13	&	-0.22	&	-0.53	\\
GJ  1125	&	0.03	&	0.01	&	-0.01	&	-0.16	&	-0.01	&	0.07	&	-0.15	&	-0.04	&	0.00	&	0.15	&	-0.04	&	-0.06	&	0.07	&	0.00	&	-0.14	\\
Gl 357	&	-0.11	&	-0.30	&	-0.05	&	-0.28	&	-0.03	&	-0.18	&	-0.32	&	-0.41	&	-0.01	&	0.17	&	-0.05	&	-0.27	&	-0.09	&	-0.29	&	-0.27	\\
Gl 358	&	0.26	&	0.11	&	0.08	&	-0.12	&	0.12	&	0.05	&	-0.18	&	-0.09	&	0.07	&	0.18	&	0.09	&	-0.01	&	0.15	&	-0.03	&	-0.23	\\
GJ 361	&	-0.03	&	-0.02	&	-0.07	&	-0.27	&	-0.01	&	-0.07	&	-0.26	&	-0.24	&	-0.01	&	0.13	&	-0.07	&	-0.18	&	-0.02	&	-0.14	&	-0.35	\\
Gl 367	&	0.13	&	0.08	&	0.13	&	-0.12	&	0.15	&	0.07	&	-0.15	&	-0.09	&	0.09	&	0.20	&	0.01	&	0.01	&	0.16	&	-0.01	&	-0.22	\\
GJ  1129	&	0.09	&	-0.06	&	0.06	&	-0.04	&	0.13	&	0.08	&	-0.15	&	0.00	&	0.03	&	0.18	&	0.04	&	0.05	&	0.12	&	0.01	&	0.04	\\
Gl 382	&	0.29	&	0.18	&	0.15	&	-0.04	&	0.21	&	0.13	&	-0.19	&	0.00	&	0.10	&	0.18	&	0.11	&	0.17	&	0.27	&	0.07	&	-0.09	\\
Gl 388	&	0.50	&	0.16	&	0.13	&	-0.24	&	0.17	&	-0.08	&	-0.14	&	-0.31	&	0.10	&	0.18	&	0.19	&	-0.21	&	0.14	&	-0.21	&	-0.66	\\
GJ 390	&	-0.01	&	0.00	&	0.04	&	-0.23	&	0.07	&	-0.02	&	-0.18	&	-0.22	&	0.05	&	0.20	&	-0.04	&	-0.12	&	0.02	&	-0.10	&	-0.31	\\
Gl 393	&	-0.12	&	-0.14	&	-0.10	&	-0.28	&	-0.05	&	-0.17	&	-0.28	&	-0.34	&	0.00	&	0.16	&	-0.10	&	-0.27	&	-0.12	&	-0.24	&	-0.35	\\
GJ 399	&	0.01	&	0.16	&	0.08	&	-0.20	&	0.26	&	0.17	&	-0.17	&	-0.03	&	0.02	&	0.05	&	-0.08	&	0.10	&	0.41	&	0.09	&	-0.27	\\
LHS 288	&	-0.28	&	-0.21	&	-0.56	&	-0.18	&	-0.63	&	0.15	&	-0.01	&	0.23	&	-0.26	&	0.05	&	-0.26	&	0.02	&	-0.14	&	0.19	&	0.58	\\
Gl 402	&	0.23	&	0.04	&	0.10	&	0.02	&	0.19	&	0.17	&	-0.13	&	0.10	&	0.03	&	0.15	&	0.11	&	0.19	&	0.24	&	0.11	&	0.12	\\
Gl 406	&	0.24	&	-0.05	&	-0.15	&	-0.20	&	-0.01	&	-0.25	&	0.15	&	-0.36	&	-0.03	&	0.18	&	0.18	&	-0.45	&	-0.27	&	-0.33	&	-0.52	\\
GJ 408	&	-0.02	&	-0.01	&	-0.07	&	-0.29	&	0.03	&	0.05	&	-0.21	&	-0.15	&	-0.03	&	0.04	&	-0.11	&	-0.04	&	0.22	&	-0.03	&	-0.25	\\
GJ 410	&	0.21	&	0.10	&	-0.03	&	-0.24	&	0.05	&	0.04	&	-0.20	&	-0.15	&	-0.02	&	0.07	&	0.01	&	-0.05	&	0.14	&	-0.05	&	-0.36	\\
GJ 411	&	-0.27	&	-0.49	&	-0.21	&	-0.46	&	0.04	&	-0.32	&	-0.41	&	-0.64	&	-0.10	&	-0.01	&	-0.26	&	-0.40	&	0.01	&	-0.49	&	-0.63	\\
GJ 412A	&	-0.78	&	-0.67	&	-0.25	&	-0.97	&	-0.44	&	-0.43	&	-0.04	&	-0.93	&	-0.15	&	0.13	&	-0.45	&	-0.96	&	-0.57	&	-0.62	&	-0.98	\\
Gl 413.1	&	0.12	&	0.03	&	0.06	&	-0.16	&	0.11	&	0.02	&	-0.22	&	-0.14	&	0.05	&	0.17	&	0.02	&	-0.02	&	0.11	&	-0.06	&	-0.22	\\
GJ 414B	&	0.23	&	0.25	&	0.23	&	-0.07	&	0.39	&	0.21	&	-0.20	&	0.00	&	0.16	&	0.17	&	0.13	&	0.33	&	0.49	&	0.15	&	0.02	\\
GJ 3649	&	-0.29	&	-0.06	&	0.01	&	-0.45	&	0.05	&	-0.03	&	-0.12	&	-0.36	&	0.03	&	0.17	&	-0.12	&	-0.19	&	0.03	&	-0.12	&	-0.36	\\
Gl 433	&	-0.06	&	-0.07	&	-0.02	&	-0.28	&	0.01	&	-0.08	&	-0.22	&	-0.29	&	0.02	&	0.17	&	-0.07	&	-0.21	&	-0.04	&	-0.17	&	-0.37	\\
GJ 436	&	0.19	&	0.14	&	0.04	&	-0.11	&	0.13	&	0.10	&	-0.22	&	0.00	&	0.03	&	0.12	&	0.03	&	0.05	&	0.20	&	0.04	&	-0.17	\\
Gl 438	&	-0.16	&	-0.32	&	-0.09	&	-0.46	&	-0.11	&	-0.22	&	-0.25	&	-0.52	&	-0.04	&	0.15	&	-0.15	&	-0.42	&	-0.17	&	-0.36	&	-0.57	\\
Gl 447	&	-0.08	&	-0.26	&	-0.16	&	-0.11	&	-0.08	&	-0.04	&	-0.18	&	-0.11	&	-0.07	&	0.14	&	-0.05	&	-0.06	&	-0.05	&	-0.09	&	0.12	\\
GJ 450	&	-0.06	&	-0.07	&	-0.13	&	-0.51	&	-0.10	&	-0.08	&	-0.26	&	-0.38	&	-0.06	&	0.05	&	-0.07	&	-0.20	&	0.04	&	-0.17	&	-0.37	\\
GJ 3708	&	0.02	&	-0.09	&	0.00	&	-0.17	&	0.04	&	-0.04	&	-0.23	&	-0.19	&	0.02	&	0.18	&	0.00	&	-0.11	&	0.01	&	-0.12	&	-0.16	\\
GJ 9404	&	0.16	&	0.21	&	0.37	&	-0.07	&	0.35	&	0.30	&	0.01	&	0.03	&	0.24	&	0.36	&	0.34	&	0.49	&	0.34	&	0.29	&	0.56	\\
Gl 465	&	-0.36	&	-0.42	&	-0.17	&	-0.56	&	-0.30	&	-0.29	&	-0.22	&	-0.58	&	-0.06	&	0.18	&	-0.29	&	-0.60	&	-0.31	&	-0.43	&	-0.63	\\
GJ 476	&	-0.50	&	-0.16	&	-0.11	&	-0.43	&	0.13	&	-0.22	&	-0.25	&	-0.48	&	0.00	&	0.11	&	-0.36	&	-0.44	&	-0.03	&	-0.33	&	-0.75	\\
Gl 479	&	0.26	&	0.10	&	0.08	&	-0.07	&	0.16	&	0.08	&	-0.23	&	-0.04	&	0.05	&	0.16	&	0.11	&	0.09	&	0.21	&	0.01	&	-0.09	\\
LHS 337	&	-0.18	&	-0.27	&	-0.19	&	-0.18	&	-0.19	&	-0.03	&	-0.09	&	-0.08	&	-0.08	&	0.15	&	-0.13	&	-0.15	&	-0.14	&	-0.08	&	0.08	\\
Gl 480.1	&	0.06	&	-0.21	&	-0.08	&	-0.22	&	-0.14	&	-0.01	&	-0.22	&	-0.18	&	-0.06	&	0.13	&	-0.01	&	-0.06	&	0.03	&	-0.10	&	-0.02	\\
Gl 486	&	0.01	&	-0.03	&	-0.01	&	-0.09	&	0.08	&	0.04	&	-0.15	&	-0.03	&	0.00	&	0.15	&	-0.01	&	-0.04	&	0.05	&	-0.02	&	-0.07	\\
GJ 488	&	0.31	&	0.12	&	0.34	&	0.00	&	0.35	&	0.28	&	-0.01	&	0.05	&	0.20	&	0.32	&	0.19	&	0.37	&	0.35	&	0.19	&	0.20	\\
GJ 494	&	0.44	&	0.09	&	0.13	&	-0.23	&	0.20	&	-0.05	&	-0.20	&	-0.33	&	0.10	&	0.21	&	0.21	&	-0.09	&	0.14	&	-0.18	&	-0.46	\\
GJ 9440	&	0.30	&	0.37	&	0.31	&	0.00	&	0.41	&	0.36	&	-0.08	&	0.16	&	0.17	&	0.18	&	0.20	&	0.50	&	0.56	&	0.32	&	0.20	\\
Gl 514	&	-0.23	&	-0.20	&	-0.14	&	-0.39	&	-0.10	&	-0.19	&	-0.24	&	-0.42	&	-0.04	&	0.13	&	-0.17	&	-0.37	&	-0.19	&	-0.28	&	-0.48	\\
GJ 521A	&	-0.46	&	-0.49	&	-0.22	&	-0.45	&	0.12	&	-0.42	&	-0.41	&	-0.74	&	-0.06	&	0.07	&	-0.31	&	-0.49	&	-0.12	&	-0.57	&	-0.70	\\
Gl 526	&	-0.20	&	-0.23	&	-0.03	&	-0.34	&	0.07	&	-0.23	&	-0.25	&	-0.47	&	0.04	&	0.19	&	-0.20	&	-0.40	&	-0.12	&	-0.36	&	-0.65	\\
GJ 3804	&	0.00	&	-0.06	&	-0.05	&	-0.11	&	0.05	&	0.02	&	-0.21	&	-0.06	&	-0.02	&	0.14	&	0.00	&	-0.05	&	0.03	&	-0.04	&	-0.05	\\
Gl 536	&	-0.26	&	-0.32	&	-0.15	&	-0.33	&	0.00	&	-0.30	&	-0.35	&	-0.54	&	-0.02	&	0.16	&	-0.15	&	-0.39	&	-0.21	&	-0.41	&	-0.46	\\
GJ 3822	&	0.06	&	0.25	&	0.09	&	-0.23	&	0.16	&	0.25	&	-0.05	&	0.01	&	0.03	&	0.13	&	0.14	&	0.27	&	0.26	&	0.24	&	0.15	\\
GJ 548A	&	0.37	&	0.34	&	0.48	&	0.01	&	0.41	&	0.41	&	0.07	&	0.16	&	0.31	&	0.39	&	0.42	&	0.63	&	0.46	&	0.39	&	0.64	\\
GJ 552	&	0.05	&	0.16	&	0.10	&	-0.18	&	0.26	&	0.12	&	-0.16	&	-0.08	&	0.07	&	0.10	&	-0.03	&	0.10	&	0.34	&	0.05	&	-0.24	\\
Gl 551	&	0.05	&	-0.13	&	-0.23	&	-0.03	&	-0.09	&	-0.01	&	0.01	&	0.01	&	-0.10	&	0.12	&	0.07	&	-0.05	&	-0.13	&	-0.02	&	0.20	\\
GJ 553.1	&	0.10	&	-0.05	&	0.04	&	-0.08	&	0.12	&	0.05	&	-0.18	&	-0.06	&	0.03	&	0.17	&	0.05	&	0.01	&	0.10	&	-0.03	&	-0.04	\\
Gl 555	&	0.12	&	-0.02	&	0.11	&	0.01	&	0.22	&	0.11	&	-0.10	&	0.05	&	0.05	&	0.19	&	0.08	&	0.09	&	0.14	&	0.04	&	0.06	\\
GJ 9492	&	-0.28	&	-0.03	&	-0.26	&	-0.50	&	-0.14	&	0.02	&	-0.11	&	-0.20	&	-0.23	&	-0.12	&	-0.27	&	-0.30	&	0.02	&	-0.06	&	-0.59	\\
Gl 569A	&	0.18	&	0.04	&	-0.05	&	-0.26	&	0.04	&	-0.09	&	-0.27	&	-0.29	&	0.00	&	0.12	&	0.04	&	-0.19	&	0.03	&	-0.19	&	-0.45	\\
GJ 570B	&	-0.15	&	-0.07	&	-0.02	&	-0.28	&	-0.01	&	-0.07	&	-0.15	&	-0.27	&	0.03	&	0.20	&	-0.11	&	-0.22	&	-0.09	&	-0.15	&	-0.34	\\
Gl 581	&	0.07	&	-0.10	&	-0.02	&	-0.18	&	0.00	&	-0.01	&	-0.23	&	-0.16	&	0.00	&	0.16	&	0.01	&	-0.07	&	0.05	&	-0.09	&	-0.12	\\
Gl 588	&	0.12	&	0.09	&	0.13	&	0.01	&	0.22	&	0.05	&	-0.17	&	-0.04	&	0.11	&	0.20	&	0.07	&	0.08	&	0.16	&	0.00	&	-0.06	\\
GJ 606	&	-0.09	&	0.03	&	-0.20	&	-0.40	&	-0.02	&	0.01	&	-0.29	&	-0.22	&	-0.13	&	-0.05	&	-0.08	&	-0.07	&	0.15	&	-0.05	&	-0.27	\\
GJ 3942	&	0.16	&	0.21	&	-0.03	&	-0.29	&	0.07	&	0.21	&	-0.14	&	0.00	&	-0.05	&	0.04	&	0.15	&	0.24	&	0.25	&	0.19	&	0.11	\\
Gl 618A	&	0.11	&	0.04	&	0.09	&	-0.10	&	0.12	&	0.07	&	-0.16	&	-0.05	&	0.06	&	0.18	&	0.04	&	0.02	&	0.13	&	0.00	&	-0.12	\\
GJ 625	&	-0.19	&	-0.40	&	-0.06	&	-0.60	&	-0.18	&	-0.16	&	-0.20	&	-0.57	&	-0.05	&	0.11	&	-0.15	&	-0.34	&	-0.03	&	-0.31	&	-0.43	\\
Gl 628	&	-0.03	&	-0.20	&	-0.02	&	-0.10	&	0.07	&	-0.06	&	-0.21	&	-0.17	&	0.02	&	0.19	&	-0.01	&	-0.08	&	-0.01	&	-0.14	&	-0.03	\\
Gl 643	&	-0.03	&	-0.17	&	-0.09	&	-0.19	&	-0.10	&	0.00	&	-0.16	&	-0.12	&	-0.04	&	0.15	&	-0.05	&	-0.10	&	-0.02	&	-0.07	&	-0.03	\\
GJ 649	&	-0.23	&	-0.09	&	-0.13	&	-0.51	&	-0.10	&	-0.08	&	-0.17	&	-0.39	&	-0.07	&	0.10	&	-0.10	&	-0.25	&	-0.10	&	-0.15	&	-0.37	\\
GJ 3997	&	-0.39	&	-0.52	&	-0.21	&	-0.84	&	-0.29	&	-0.26	&	-0.16	&	-0.73	&	-0.17	&	0.05	&	-0.23	&	-0.58	&	-0.26	&	-0.43	&	-0.66	\\
GJ 3998	&	0.04	&	-0.03	&	0.05	&	-0.29	&	0.18	&	0.05	&	-0.25	&	-0.25	&	0.03	&	0.10	&	0.03	&	0.09	&	0.27	&	-0.04	&	-0.11	\\
GJ 2128	&	-0.23	&	-0.16	&	-0.17	&	-0.39	&	0.01	&	-0.08	&	-0.28	&	-0.33	&	-0.10	&	-0.01	&	-0.18	&	-0.20	&	0.09	&	-0.18	&	-0.38	\\
GJ 667C	&	-0.07	&	-0.29	&	-0.07	&	-0.41	&	-0.12	&	-0.11	&	-0.25	&	-0.39	&	-0.04	&	0.16	&	-0.10	&	-0.27	&	-0.07	&	-0.25	&	-0.34	\\
GJ 671	&	-0.49	&	-0.44	&	-0.20	&	-0.55	&	-0.07	&	-0.27	&	-0.32	&	-0.61	&	-0.08	&	0.08	&	-0.31	&	-0.46	&	-0.07	&	-0.41	&	-0.55	\\
Gl 674	&	0.05	&	-0.09	&	-0.09	&	-0.22	&	-0.06	&	-0.08	&	-0.28	&	-0.23	&	-0.02	&	0.13	&	0.00	&	-0.14	&	-0.02	&	-0.15	&	-0.19	\\
Gl 678.1A	&	-0.27	&	-0.36	&	-0.15	&	-0.43	&	-0.08	&	-0.24	&	-0.24	&	-0.52	&	-0.07	&	0.13	&	-0.17	&	-0.41	&	-0.22	&	-0.36	&	-0.49	\\
Gl 680	&	0.08	&	-0.09	&	0.00	&	-0.20	&	0.06	&	-0.05	&	-0.28	&	-0.25	&	0.01	&	0.15	&	0.00	&	-0.09	&	0.06	&	-0.15	&	-0.24	\\
GJ 685	&	-0.07	&	0.12	&	-0.21	&	-0.38	&	-0.04	&	0.08	&	-0.16	&	-0.12	&	-0.15	&	-0.04	&	-0.03	&	0.00	&	0.07	&	0.06	&	-0.17	\\
GJ 687	&	0.05	&	0.01	&	-0.03	&	-0.13	&	0.22	&	0.06	&	-0.24	&	-0.07	&	-0.02	&	0.05	&	-0.06	&	0.06	&	0.26	&	-0.02	&	-0.20	\\
Gl 682	&	0.20	&	-0.03	&	0.13	&	0.04	&	0.25	&	0.13	&	-0.13	&	0.05	&	0.05	&	0.18	&	0.12	&	0.17	&	0.22	&	0.06	&	0.11	\\
Gl 686	&	-0.30	&	-0.30	&	-0.22	&	-0.59	&	-0.17	&	-0.20	&	-0.14	&	-0.52	&	-0.15	&	0.01	&	-0.23	&	-0.44	&	-0.19	&	-0.31	&	-0.64	\\
GJ 694.2	&	0.02	&	0.07	&	0.13	&	-0.35	&	0.11	&	0.17	&	-0.03	&	-0.14	&	0.05	&	0.16	&	0.10	&	0.12	&	0.19	&	0.11	&	0.01	\\
Gl 693	&	-0.10	&	-0.30	&	-0.14	&	-0.22	&	-0.09	&	-0.15	&	-0.30	&	-0.31	&	-0.05	&	0.13	&	-0.07	&	-0.19	&	-0.08	&	-0.24	&	-0.11	\\
Gl 699	&	-0.28	&	-0.58	&	-0.30	&	-0.36	&	-0.22	&	-0.14	&	-0.29	&	-0.38	&	-0.15	&	0.04	&	-0.31	&	-0.20	&	0.07	&	-0.28	&	-0.10	\\
Gl 701	&	-0.31	&	-0.24	&	-0.20	&	-0.45	&	-0.19	&	-0.23	&	-0.22	&	-0.46	&	-0.08	&	0.11	&	-0.23	&	-0.47	&	-0.27	&	-0.32	&	-0.57	\\
GJ  1224	&	0.28	&	-0.10	&	-0.11	&	-0.24	&	-0.04	&	-0.13	&	-0.13	&	-0.31	&	-0.04	&	0.13	&	0.11	&	-0.24	&	-0.02	&	-0.24	&	-0.36	\\
GJ 4057	&	0.02	&	0.03	&	0.15	&	-0.41	&	0.07	&	0.16	&	-0.02	&	-0.18	&	0.07	&	0.21	&	0.14	&	0.10	&	0.15	&	0.09	&	0.08	\\
GJ 720A	&	-0.17	&	-0.21	&	-0.06	&	-0.42	&	0.06	&	-0.12	&	-0.26	&	-0.43	&	0.01	&	0.17	&	0.02	&	-0.11	&	-0.04	&	-0.20	&	-0.07	\\
G 141-29	&	0.40	&	-0.08	&	0.03	&	-0.22	&	0.12	&	-0.17	&	-0.19	&	-0.38	&	0.03	&	0.16	&	0.19	&	-0.26	&	0.05	&	-0.31	&	-0.50	\\
GJ 725A	&	-0.21	&	-0.23	&	-0.11	&	-0.33	&	0.05	&	-0.12	&	-0.22	&	-0.33	&	-0.04	&	0.06	&	-0.23	&	-0.25	&	0.07	&	-0.24	&	-0.45	\\
GJ 725B	&	-0.24	&	-0.35	&	-0.14	&	-0.36	&	-0.03	&	-0.12	&	-0.20	&	-0.34	&	-0.06	&	0.09	&	-0.26	&	-0.26	&	0.05	&	-0.25	&	-0.37	\\
Gl 729	&	0.06	&	-0.25	&	-0.16	&	-0.30	&	-0.20	&	-0.21	&	-0.18	&	-0.41	&	-0.04	&	0.13	&	-0.02	&	-0.32	&	-0.11	&	-0.31	&	-0.32	\\
GJ 731	&	-0.31	&	-0.37	&	-0.14	&	-0.68	&	-0.16	&	-0.18	&	-0.16	&	-0.58	&	-0.09	&	0.11	&	-0.09	&	-0.37	&	-0.20	&	-0.30	&	-0.35	\\
GJ 740	&	-0.06	&	0.01	&	0.17	&	-0.35	&	0.13	&	0.08	&	-0.04	&	-0.25	&	0.12	&	0.27	&	0.08	&	0.03	&	0.09	&	0.00	&	-0.03	\\
GJ 4092	&	-0.25	&	-0.26	&	-0.10	&	-0.23	&	0.22	&	-0.08	&	-0.27	&	-0.33	&	-0.03	&	0.10	&	-0.04	&	0.04	&	0.09	&	-0.14	&	0.05	\\
GJ  1232	&	0.06	&	-0.08	&	-0.08	&	0.00	&	0.05	&	0.08	&	-0.11	&	0.08	&	-0.06	&	0.11	&	0.03	&	0.08	&	0.05	&	0.05	&	0.17	\\
Gl 752A	&	-0.04	&	0.06	&	0.03	&	-0.12	&	0.13	&	-0.01	&	-0.20	&	-0.12	&	0.05	&	0.17	&	-0.04	&	-0.09	&	0.05	&	-0.07	&	-0.24	\\
Gl 754	&	-0.25	&	-0.34	&	-0.23	&	-0.16	&	-0.17	&	-0.11	&	-0.13	&	-0.16	&	-0.09	&	0.15	&	-0.14	&	-0.20	&	-0.19	&	-0.16	&	0.06	\\
GJ  1236	&	0.00	&	-0.16	&	-0.07	&	-0.26	&	-0.14	&	-0.01	&	-0.19	&	-0.18	&	-0.05	&	0.13	&	-0.04	&	-0.14	&	0.00	&	-0.10	&	-0.13	\\
GJ 9689	&	0.05	&	0.05	&	0.04	&	-0.15	&	0.29	&	0.12	&	-0.25	&	-0.12	&	0.04	&	0.12	&	0.12	&	0.28	&	0.32	&	0.07	&	0.20	\\
GJ 793	&	0.01	&	-0.01	&	-0.04	&	-0.33	&	0.04	&	0.03	&	-0.23	&	-0.19	&	-0.01	&	0.07	&	-0.11	&	-0.06	&	0.25	&	-0.07	&	-0.31	\\
GJ  1256	&	0.15	&	-0.09	&	-0.02	&	0.04	&	0.14	&	0.11	&	-0.14	&	0.07	&	-0.03	&	0.12	&	0.09	&	0.15	&	0.16	&	0.05	&	0.21	\\
Gl 803	&	0.28	&	-0.03	&	0.00	&	-0.27	&	0.14	&	-0.33	&	-0.25	&	-0.57	&	0.09	&	0.19	&	0.18	&	-0.37	&	-0.13	&	-0.44	&	-0.65	\\
LHS 3583	&	0.24	&	0.05	&	0.01	&	-0.11	&	0.06	&	0.11	&	-0.23	&	-0.01	&	-0.01	&	0.09	&	0.07	&	0.08	&	0.20	&	0.03	&	-0.07	\\
LP 816-60	&	-0.11	&	-0.18	&	-0.11	&	-0.11	&	-0.05	&	-0.03	&	-0.13	&	-0.08	&	-0.03	&	0.14	&	-0.08	&	-0.10	&	-0.05	&	-0.08	&	0.01	\\
GJ 821	&	-0.54	&	-0.80	&	-0.38	&	-0.71	&	-0.32	&	-0.62	&	-0.44	&	-1.00	&	-0.15	&	0.12	&	-0.39	&	-0.88	&	-0.54	&	-0.81	&	-0.90	\\
BPM 96441	&	0.11	&	0.22	&	0.38	&	-0.14	&	0.28	&	0.38	&	0.10	&	0.07	&	0.22	&	0.38	&	0.38	&	0.48	&	0.28	&	0.36	&	0.67	\\
TYC 2710-691-1	&	-0.12	&	0.00	&	-0.10	&	-0.55	&	-0.23	&	0.08	&	-0.13	&	-0.20	&	-0.03	&	0.23	&	0.22	&	-0.01	&	-0.16	&	0.08	&	0.41	\\
TYC 2703-706-1	&	0.46	&	0.25	&	0.09	&	-0.40	&	0.18	&	-0.01	&	-0.19	&	-0.35	&	0.10	&	0.19	&	0.37	&	0.00	&	0.20	&	-0.09	&	-0.24	\\
GJ 4196	&	-0.89	&	-0.97	&	-0.30	&	-0.84	&	-0.14	&	-0.80	&	-0.55	&	-1.30	&	-0.01	&	0.24	&	-0.44	&	-1.00	&	-0.52	&	-1.01	&	-0.88	\\
Gl 832	&	-0.01	&	-0.06	&	-0.03	&	-0.18	&	0.03	&	-0.10	&	-0.24	&	-0.24	&	0.03	&	0.15	&	-0.04	&	-0.15	&	-0.02	&	-0.16	&	-0.26	\\
NLTT 52021	&	-0.19	&	0.07	&	-0.07	&	-0.36	&	0.16	&	0.04	&	-0.25	&	-0.22	&	-0.04	&	0.02	&	-0.12	&	-0.05	&	0.23	&	-0.03	&	-0.33	\\
Gl 846	&	0.04	&	-0.01	&	0.06	&	-0.25	&	0.09	&	0.05	&	-0.12	&	-0.17	&	0.04	&	0.17	&	-0.05	&	-0.06	&	0.10	&	-0.05	&	-0.30	\\
LHS 3746	&	0.20	&	0.01	&	0.04	&	-0.05	&	0.06	&	0.13	&	-0.16	&	0.05	&	0.01	&	0.14	&	0.07	&	0.12	&	0.18	&	0.07	&	0.08	\\
Gl 849	&	0.32	&	0.17	&	0.20	&	0.11	&	0.34	&	0.19	&	-0.20	&	0.12	&	0.11	&	0.18	&	0.17	&	0.30	&	0.36	&	0.14	&	0.12	\\
NLTT 53166	&	-0.62	&	-0.41	&	-0.43	&	-0.92	&	-0.35	&	-0.19	&	-0.07	&	-0.59	&	-0.35	&	-0.13	&	-0.42	&	-0.68	&	-0.32	&	-0.33	&	-0.87	\\
GJ  1265	&	-0.11	&	-0.27	&	-0.19	&	-0.11	&	-0.11	&	-0.04	&	-0.14	&	-0.07	&	-0.08	&	0.14	&	-0.06	&	-0.08	&	-0.10	&	-0.08	&	0.15	\\
LHS 3799	&	0.38	&	0.06	&	0.10	&	-0.10	&	0.18	&	0.00	&	0.02	&	-0.14	&	0.06	&	0.19	&	0.20	&	-0.11	&	0.08	&	-0.10	&	-0.33	\\
2MASSJ22$^{\star}$	&	-0.21	&	-0.07	&	-0.11	&	-0.58	&	-0.22	&	0.03	&	-0.15	&	-0.28	&	-0.04	&	0.20	&	0.15	&	-0.09	&	-0.16	&	0.01	&	0.27	\\
GJ 9793	&	0.24	&	0.31	&	0.06	&	-0.25	&	0.12	&	0.42	&	0.00	&	0.19	&	-0.02	&	0.13	&	0.34	&	0.48	&	0.32	&	0.43	&	0.57	\\
GJ 873	&	0.55	&	0.07	&	0.08	&	-0.31	&	0.18	&	-0.12	&	-0.10	&	-0.41	&	0.06	&	0.10	&	0.18	&	-0.25	&	0.25	&	-0.29	&	-0.77	\\
Gl 876	&	0.08	&	-0.03	&	0.08	&	-0.04	&	0.18	&	0.08	&	-0.14	&	-0.01	&	0.05	&	0.19	&	0.05	&	0.05	&	0.13	&	0.01	&	-0.01	\\
Gl 877	&	0.00	&	0.10	&	0.01	&	-0.16	&	0.07	&	0.05	&	-0.15	&	-0.04	&	0.02	&	0.15	&	-0.07	&	-0.10	&	0.07	&	-0.01	&	-0.28	\\
GJ 4306	&	0.13	&	0.03	&	0.18	&	-0.25	&	0.25	&	0.10	&	-0.23	&	-0.22	&	0.13	&	0.21	&	0.14	&	0.21	&	0.33	&	0.01	&	0.06	\\
Gl 880	&	0.08	&	-0.04	&	0.06	&	-0.08	&	0.19	&	-0.02	&	-0.26	&	-0.19	&	0.06	&	0.17	&	0.06	&	0.04	&	0.11	&	-0.09	&	-0.09	\\
GJ 884	&	-0.28	&	-0.18	&	-0.13	&	-0.35	&	-0.08	&	-0.06	&	-0.07	&	-0.25	&	-0.04	&	0.15	&	-0.17	&	-0.26	&	-0.17	&	-0.14	&	-0.24	\\
Gl 887	&	0.08	&	-0.10	&	0.06	&	-0.27	&	0.08	&	-0.02	&	-0.16	&	-0.26	&	0.03	&	0.15	&	-0.06	&	-0.13	&	0.09	&	-0.14	&	-0.41	\\
GJ 891	&	-0.11	&	-0.16	&	-0.09	&	-0.34	&	-0.08	&	-0.16	&	-0.28	&	-0.38	&	-0.01	&	0.17	&	-0.08	&	-0.29	&	-0.13	&	-0.25	&	-0.37	\\
LHS 543	&	0.33	&	0.18	&	0.14	&	0.10	&	0.30	&	0.25	&	-0.13	&	0.23	&	0.05	&	0.13	&	0.17	&	0.28	&	0.33	&	0.20	&	0.14	\\
GJ 895	&	0.03	&	0.23	&	0.00	&	-0.27	&	0.18	&	0.30	&	-0.04	&	0.04	&	-0.10	&	-0.03	&	-0.01	&	0.20	&	0.35	&	0.24	&	-0.18	\\
Gl 908	&	-0.78	&	-0.85	&	-0.46	&	-0.79	&	-0.22	&	-0.67	&	-0.44	&	-1.09	&	-0.21	&	0.01	&	-0.52	&	-0.93	&	-0.49	&	-0.86	&	-1.06	\\
LTT 9759	&	0.35	&	0.25	&	0.20	&	0.04	&	0.32	&	0.21	&	-0.20	&	0.11	&	0.11	&	0.17	&	0.16	&	0.27	&	0.37	&	0.15	&	-0.01	\\
GJ 911	&	0.08	&	-0.03	&	0.08	&	-0.26	&	0.09	&	0.10	&	-0.12	&	-0.13	&	0.01	&	0.12	&	-0.06	&	-0.06	&	0.18	&	-0.02	&	-0.33	\\
\hline\noalign{\smallskip}
\end{longtable}
